Tiered Mechanisms for Blockchain Transaction Fees

Blockchain systems come with the promise of being inclusive for a variety of decentralized applications (DApps) that can serve different purposes and have different urgency requirements. Despite this, the transaction fee mechanisms currently deployed in popular platforms as well as previous modeling attempts for the associated mechanism design problem focus on an approach that favors increasing prices in favor of those clients who value immediate service during periods of congestion. To address this issue, we introduce a model that captures the traffic diversity of blockchain systems and a tiered pricing mechanism that is capable of implementing more inclusive transaction policies. In this model, we demonstrate formally that EIP-1559, the transaction fee mechanism currently used in Ethereum, is not inclusive and demonstrate experimentally that its prices surge horizontally during periods of congestion. On the other hand, we prove formally that our mechanism achieves stable prices in expectation and we provide experimental results that establish that prices for transactions can be kept low for low urgency transactions, resulting in a diverse set of transaction types entering the blockchain. At the same time, perhaps surprisingly, our mechanism does not necessarily sacrifice revenue since the lowering of the prices for low urgency transactions can be covered from high urgency ones due to the price discrimination ability of the mechanism.

==> figures/delays.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.610035in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610035in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610035in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074311in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.074311in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074311in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074311in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538588in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538588in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538588in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002864in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.002864in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002864in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002864in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445733in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{0.585807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365007in, y=0.542404in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.880565in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.880565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{0.880565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365007in, y=0.837162in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.175323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{1.175323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365007in, y=1.131920in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.470081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{1.470081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365007in, y=1.426678in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{1.764839in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.764839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{1.764839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365007in, y=1.721436in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{2.059597in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.059597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{2.059597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300772in, y=2.016194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245216in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Delay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.733186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.091397in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.098082in}{0.880565in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{0.880565in}}%
\pgfpathlineto{\pgfqpoint{1.465789in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.492532in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.499217in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.505903in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.552702in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.566073in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.599501in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.606187in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.659671in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.713156in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.739898in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.759955in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.813440in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.826811in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.846867in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.853553in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.866924in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.873610in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{0.924779in}}%
\pgfpathlineto{\pgfqpoint{1.893667in}{0.880565in}}%
\pgfpathlineto{\pgfqpoint{1.927094in}{0.880565in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.118139in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{1.124825in}{1.263750in}}%
\pgfpathlineto{\pgfqpoint{1.138196in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{1.465789in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{1.713156in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.739898in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.873610in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{1.907038in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{1.913723in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.124825in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{1.853266in}}%
\pgfpathlineto{\pgfqpoint{1.138196in}{1.897480in}}%
\pgfpathlineto{\pgfqpoint{1.144881in}{1.985907in}}%
\pgfpathlineto{\pgfqpoint{1.158253in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{1.191681in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.205052in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.225108in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.985907in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.258536in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.271907in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.278593in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.305335in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.312021in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.325392in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{1.338763in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.352134in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.358820in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.378877in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.412305in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.418990in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{1.432361in}{2.030121in}}%
\pgfpathlineto{\pgfqpoint{1.439047in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.459104in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.465789in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.739898in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{2.074335in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.893667in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.585807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445733in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Delay Evolution for 4-tiers}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eth_delays.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705059in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.705059in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705059in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705059in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144197in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.144197in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144197in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144197in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583335in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.583335in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583335in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.583335in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022472in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.022472in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022472in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022472in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495507in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.739081in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.739081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{0.739081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300398in, y=0.695678in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{1.045629in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.045629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.045629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300398in, y=1.002227in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.352178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.352178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300398in, y=1.308775in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.658726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.658726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300398in, y=1.615323in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{1.965274in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.965274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626014in}{1.965274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300398in, y=1.921871in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244843in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Delay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626014in}{0.509170in}}{\pgfqpoint{1.738986in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705059in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{2.285955in}{1.352178in}}%
\pgfpathlineto{\pgfqpoint{2.285955in}{1.352178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.626014in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626014in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495507in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Delay Evolution for Ethereum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eth_prices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.610035in}{0.585807in}}{\pgfqpoint{2.281430in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.669817in}}%
\pgfpathlineto{\pgfqpoint{0.610035in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{0.616721in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.623406in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.630092in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.636777in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.643463in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.656834in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.663520in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.670205in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.676891in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.683576in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.690262in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.696948in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.703633in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.710319in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.717004in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.723690in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.730375in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.737061in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.743747in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.750432in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.757118in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.770489in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.777174in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.783860in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.790546in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.797231in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.803917in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.837345in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.844030in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.857401in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.864087in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.877458in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.884144in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.890829in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.897515in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.904201in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.917572in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.924257in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.930943in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.937628in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.951000in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.957685in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.964371in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.971056in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.984427in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.991113in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{0.666172in}}%
\pgfpathlineto{\pgfqpoint{1.004484in}{0.659966in}}%
\pgfpathlineto{\pgfqpoint{1.011170in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{1.017855in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{1.024541in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.031227in}{0.668615in}}%
\pgfpathlineto{\pgfqpoint{1.037912in}{0.881122in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{1.171362in}}%
\pgfpathlineto{\pgfqpoint{1.051283in}{1.521813in}}%
\pgfpathlineto{\pgfqpoint{1.057969in}{1.876152in}}%
\pgfpathlineto{\pgfqpoint{1.064654in}{1.949827in}}%
\pgfpathlineto{\pgfqpoint{1.071340in}{1.949262in}}%
\pgfpathlineto{\pgfqpoint{1.078026in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{1.084711in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{1.091397in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{1.098082in}{1.943513in}}%
\pgfpathlineto{\pgfqpoint{1.104768in}{1.947646in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.947170in}}%
\pgfpathlineto{\pgfqpoint{1.118139in}{1.948609in}}%
\pgfpathlineto{\pgfqpoint{1.124825in}{1.946684in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{1.138196in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{1.144881in}{1.947703in}}%
\pgfpathlineto{\pgfqpoint{1.151567in}{1.943908in}}%
\pgfpathlineto{\pgfqpoint{1.158253in}{1.943578in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.944307in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{1.949059in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{1.191681in}{1.950384in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.951938in}}%
\pgfpathlineto{\pgfqpoint{1.205052in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{1.211737in}{1.955835in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.957770in}}%
\pgfpathlineto{\pgfqpoint{1.225108in}{1.959775in}}%
\pgfpathlineto{\pgfqpoint{1.231794in}{1.960666in}}%
\pgfpathlineto{\pgfqpoint{1.238480in}{1.956010in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{1.957905in}}%
\pgfpathlineto{\pgfqpoint{1.258536in}{1.961278in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{1.961163in}}%
\pgfpathlineto{\pgfqpoint{1.271907in}{1.960292in}}%
\pgfpathlineto{\pgfqpoint{1.278593in}{1.963940in}}%
\pgfpathlineto{\pgfqpoint{1.285279in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{1.291964in}{1.963799in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.958098in}}%
\pgfpathlineto{\pgfqpoint{1.305335in}{1.954170in}}%
\pgfpathlineto{\pgfqpoint{1.312021in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{1.949981in}}%
\pgfpathlineto{\pgfqpoint{1.325392in}{1.946262in}}%
\pgfpathlineto{\pgfqpoint{1.332078in}{1.943283in}}%
\pgfpathlineto{\pgfqpoint{1.338763in}{1.945703in}}%
\pgfpathlineto{\pgfqpoint{1.345449in}{1.944061in}}%
\pgfpathlineto{\pgfqpoint{1.352134in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{1.358820in}{1.946586in}}%
\pgfpathlineto{\pgfqpoint{1.365506in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.959173in}}%
\pgfpathlineto{\pgfqpoint{1.378877in}{1.958515in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{1.956681in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{1.949883in}}%
\pgfpathlineto{\pgfqpoint{1.398934in}{1.948429in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{1.948394in}}%
\pgfpathlineto{\pgfqpoint{1.412305in}{1.931492in}}%
\pgfpathlineto{\pgfqpoint{1.418990in}{1.850840in}}%
\pgfpathlineto{\pgfqpoint{1.425676in}{1.777279in}}%
\pgfpathlineto{\pgfqpoint{1.432361in}{1.719501in}}%
\pgfpathlineto{\pgfqpoint{1.439047in}{1.680041in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{1.669322in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{1.686276in}}%
\pgfpathlineto{\pgfqpoint{1.459104in}{1.690693in}}%
\pgfpathlineto{\pgfqpoint{1.465789in}{1.692127in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.691963in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{1.691723in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{1.693948in}}%
\pgfpathlineto{\pgfqpoint{1.492532in}{1.693051in}}%
\pgfpathlineto{\pgfqpoint{1.499217in}{1.692445in}}%
\pgfpathlineto{\pgfqpoint{1.505903in}{1.691974in}}%
\pgfpathlineto{\pgfqpoint{1.512588in}{1.694264in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{1.696319in}}%
\pgfpathlineto{\pgfqpoint{1.525960in}{1.692563in}}%
\pgfpathlineto{\pgfqpoint{1.532645in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{1.539331in}{1.693485in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.693792in}}%
\pgfpathlineto{\pgfqpoint{1.552702in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{1.694552in}}%
\pgfpathlineto{\pgfqpoint{1.566073in}{1.699928in}}%
\pgfpathlineto{\pgfqpoint{1.572759in}{1.701961in}}%
\pgfpathlineto{\pgfqpoint{1.579444in}{1.700483in}}%
\pgfpathlineto{\pgfqpoint{1.586130in}{1.696042in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{1.599501in}{1.694865in}}%
\pgfpathlineto{\pgfqpoint{1.606187in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{1.612872in}{1.694314in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{1.696767in}}%
\pgfpathlineto{\pgfqpoint{1.626243in}{1.701807in}}%
\pgfpathlineto{\pgfqpoint{1.632929in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{1.639614in}{1.702749in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{1.703707in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{1.697828in}}%
\pgfpathlineto{\pgfqpoint{1.659671in}{1.694581in}}%
\pgfpathlineto{\pgfqpoint{1.666357in}{1.694243in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{1.694791in}}%
\pgfpathlineto{\pgfqpoint{1.679728in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{1.697158in}}%
\pgfpathlineto{\pgfqpoint{1.693099in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{1.697547in}}%
\pgfpathlineto{\pgfqpoint{1.713156in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{1.719841in}{1.696722in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{1.696490in}}%
\pgfpathlineto{\pgfqpoint{1.733213in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{1.739898in}{1.688289in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{1.688671in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.685857in}}%
\pgfpathlineto{\pgfqpoint{1.759955in}{1.677865in}}%
\pgfpathlineto{\pgfqpoint{1.766640in}{1.678038in}}%
\pgfpathlineto{\pgfqpoint{1.773326in}{1.680860in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{1.681209in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{1.793383in}{1.686479in}}%
\pgfpathlineto{\pgfqpoint{1.800068in}{1.693263in}}%
\pgfpathlineto{\pgfqpoint{1.806754in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{1.813440in}{1.693604in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{1.693101in}}%
\pgfpathlineto{\pgfqpoint{1.826811in}{1.691464in}}%
\pgfpathlineto{\pgfqpoint{1.833496in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{1.840182in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{1.846867in}{1.120167in}}%
\pgfpathlineto{\pgfqpoint{1.853553in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{1.866924in}{0.734438in}}%
\pgfpathlineto{\pgfqpoint{1.873610in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{0.687712in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{0.674848in}}%
\pgfpathlineto{\pgfqpoint{1.893667in}{0.668056in}}%
\pgfpathlineto{\pgfqpoint{1.900352in}{0.665659in}}%
\pgfpathlineto{\pgfqpoint{1.907038in}{0.665722in}}%
\pgfpathlineto{\pgfqpoint{1.913723in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{0.668507in}}%
\pgfpathlineto{\pgfqpoint{1.927094in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.940466in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.947151in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.953837in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.967208in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.973894in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.980579in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.987265in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.000636in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.007321in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.014007in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.020693in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.027378in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.034064in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.040749in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.054120in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.060806in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.067492in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.080863in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.100920in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.107605in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.134347in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.141033in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.147719in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.154404in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.167775in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.174461in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.181147in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.187832in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.194518in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.207889in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.214574in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.227946in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.234631in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.261373in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.268059in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.274745in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.274745in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.268059in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.261373in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.234631in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.227946in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.214574in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.207889in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.201203in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.194518in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.187832in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.181147in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.174461in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.167775in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.154404in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.147719in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.141033in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.134347in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.114291in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.107605in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.100920in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.080863in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.067492in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.060806in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.054120in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.047435in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.040749in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.034064in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.027378in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.020693in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.014007in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.007321in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.000636in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.987265in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.980579in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.973894in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.967208in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.960522in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.953837in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.947151in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.940466in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.927094in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{0.669859in}}%
\pgfpathlineto{\pgfqpoint{1.913723in}{0.674982in}}%
\pgfpathlineto{\pgfqpoint{1.907038in}{0.685007in}}%
\pgfpathlineto{\pgfqpoint{1.900352in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{1.893667in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{0.775217in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{1.873610in}{0.956550in}}%
\pgfpathlineto{\pgfqpoint{1.866924in}{1.143654in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.424197in}}%
\pgfpathlineto{\pgfqpoint{1.853553in}{1.614191in}}%
\pgfpathlineto{\pgfqpoint{1.846867in}{1.730237in}}%
\pgfpathlineto{\pgfqpoint{1.840182in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{1.833496in}{1.765334in}}%
\pgfpathlineto{\pgfqpoint{1.826811in}{1.708542in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{1.710155in}}%
\pgfpathlineto{\pgfqpoint{1.813440in}{1.716318in}}%
\pgfpathlineto{\pgfqpoint{1.806754in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{1.800068in}{1.718585in}}%
\pgfpathlineto{\pgfqpoint{1.793383in}{1.719066in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.718334in}}%
\pgfpathlineto{\pgfqpoint{1.780012in}{1.715173in}}%
\pgfpathlineto{\pgfqpoint{1.773326in}{1.710778in}}%
\pgfpathlineto{\pgfqpoint{1.766640in}{1.708870in}}%
\pgfpathlineto{\pgfqpoint{1.759955in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.713152in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{1.715098in}}%
\pgfpathlineto{\pgfqpoint{1.739898in}{1.712897in}}%
\pgfpathlineto{\pgfqpoint{1.733213in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{1.713559in}}%
\pgfpathlineto{\pgfqpoint{1.719841in}{1.714212in}}%
\pgfpathlineto{\pgfqpoint{1.713156in}{1.714351in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.717117in}}%
\pgfpathlineto{\pgfqpoint{1.693099in}{1.716853in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{1.679728in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{1.666357in}{1.715462in}}%
\pgfpathlineto{\pgfqpoint{1.659671in}{1.719076in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{1.729476in}}%
\pgfpathlineto{\pgfqpoint{1.639614in}{1.729089in}}%
\pgfpathlineto{\pgfqpoint{1.632929in}{1.729134in}}%
\pgfpathlineto{\pgfqpoint{1.626243in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{1.725681in}}%
\pgfpathlineto{\pgfqpoint{1.612872in}{1.718207in}}%
\pgfpathlineto{\pgfqpoint{1.606187in}{1.713915in}}%
\pgfpathlineto{\pgfqpoint{1.599501in}{1.725502in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{1.730501in}}%
\pgfpathlineto{\pgfqpoint{1.586130in}{1.729419in}}%
\pgfpathlineto{\pgfqpoint{1.579444in}{1.729546in}}%
\pgfpathlineto{\pgfqpoint{1.572759in}{1.730530in}}%
\pgfpathlineto{\pgfqpoint{1.566073in}{1.727690in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{1.717751in}}%
\pgfpathlineto{\pgfqpoint{1.552702in}{1.715021in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{1.539331in}{1.714978in}}%
\pgfpathlineto{\pgfqpoint{1.532645in}{1.713840in}}%
\pgfpathlineto{\pgfqpoint{1.525960in}{1.720477in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{1.719871in}}%
\pgfpathlineto{\pgfqpoint{1.512588in}{1.719359in}}%
\pgfpathlineto{\pgfqpoint{1.505903in}{1.718928in}}%
\pgfpathlineto{\pgfqpoint{1.499217in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{1.492532in}{1.716534in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{1.716286in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{1.716996in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.717088in}}%
\pgfpathlineto{\pgfqpoint{1.465789in}{1.712590in}}%
\pgfpathlineto{\pgfqpoint{1.459104in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{1.728537in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{1.808553in}}%
\pgfpathlineto{\pgfqpoint{1.439047in}{1.895906in}}%
\pgfpathlineto{\pgfqpoint{1.432361in}{1.951797in}}%
\pgfpathlineto{\pgfqpoint{1.425676in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{1.418990in}{1.995833in}}%
\pgfpathlineto{\pgfqpoint{1.412305in}{1.978607in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{1.969987in}}%
\pgfpathlineto{\pgfqpoint{1.398934in}{1.974715in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{1.981012in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{1.981953in}}%
\pgfpathlineto{\pgfqpoint{1.378877in}{1.985593in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.984932in}}%
\pgfpathlineto{\pgfqpoint{1.365506in}{1.983852in}}%
\pgfpathlineto{\pgfqpoint{1.358820in}{1.976951in}}%
\pgfpathlineto{\pgfqpoint{1.352134in}{1.974030in}}%
\pgfpathlineto{\pgfqpoint{1.345449in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{1.338763in}{1.965260in}}%
\pgfpathlineto{\pgfqpoint{1.332078in}{1.962787in}}%
\pgfpathlineto{\pgfqpoint{1.325392in}{1.967217in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{1.975667in}}%
\pgfpathlineto{\pgfqpoint{1.312021in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{1.305335in}{1.978946in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{1.291964in}{1.981621in}}%
\pgfpathlineto{\pgfqpoint{1.285279in}{1.980197in}}%
\pgfpathlineto{\pgfqpoint{1.278593in}{1.984345in}}%
\pgfpathlineto{\pgfqpoint{1.271907in}{1.985259in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{1.990425in}}%
\pgfpathlineto{\pgfqpoint{1.258536in}{1.990943in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{1.988869in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.987005in}}%
\pgfpathlineto{\pgfqpoint{1.238480in}{1.988060in}}%
\pgfpathlineto{\pgfqpoint{1.231794in}{1.985878in}}%
\pgfpathlineto{\pgfqpoint{1.225108in}{1.987631in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.991010in}}%
\pgfpathlineto{\pgfqpoint{1.211737in}{1.990184in}}%
\pgfpathlineto{\pgfqpoint{1.205052in}{1.987551in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.986572in}}%
\pgfpathlineto{\pgfqpoint{1.191681in}{1.984323in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{1.973301in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{1.974502in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.974456in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.972267in}}%
\pgfpathlineto{\pgfqpoint{1.158253in}{1.967427in}}%
\pgfpathlineto{\pgfqpoint{1.151567in}{1.967519in}}%
\pgfpathlineto{\pgfqpoint{1.144881in}{1.973770in}}%
\pgfpathlineto{\pgfqpoint{1.138196in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{1.976345in}}%
\pgfpathlineto{\pgfqpoint{1.124825in}{1.976354in}}%
\pgfpathlineto{\pgfqpoint{1.118139in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{1.104768in}{1.977242in}}%
\pgfpathlineto{\pgfqpoint{1.098082in}{1.973415in}}%
\pgfpathlineto{\pgfqpoint{1.091397in}{1.977273in}}%
\pgfpathlineto{\pgfqpoint{1.084711in}{1.987128in}}%
\pgfpathlineto{\pgfqpoint{1.078026in}{1.989616in}}%
\pgfpathlineto{\pgfqpoint{1.071340in}{1.987894in}}%
\pgfpathlineto{\pgfqpoint{1.064654in}{1.989038in}}%
\pgfpathlineto{\pgfqpoint{1.057969in}{2.039332in}}%
\pgfpathlineto{\pgfqpoint{1.051283in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{2.074304in}}%
\pgfpathlineto{\pgfqpoint{1.037912in}{1.923954in}}%
\pgfpathlineto{\pgfqpoint{1.031227in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{1.024541in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{1.017855in}{0.910749in}}%
\pgfpathlineto{\pgfqpoint{1.011170in}{0.758727in}}%
\pgfpathlineto{\pgfqpoint{1.004484in}{0.697944in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{0.675029in}}%
\pgfpathlineto{\pgfqpoint{0.991113in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.984427in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.977742in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.971056in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.964371in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.957685in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.951000in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.937628in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.930943in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.924257in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.917572in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.904201in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.897515in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.890829in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.884144in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.877458in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.870773in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.864087in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.857401in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.844030in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.837345in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.817288in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.803917in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.797231in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.790546in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.783860in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.777174in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.770489in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.763803in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.757118in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.750432in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.743747in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.737061in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.730375in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.723690in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.717004in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.710319in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.703633in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.696948in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.690262in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.683576in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.676891in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.670205in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.663520in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.656834in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.643463in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.636777in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.630092in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.623406in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.616721in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.610035in}{0.669817in}}%
\pgfpathlineto{\pgfqpoint{0.610035in}{0.669817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.610035in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610035in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610035in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074311in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.074311in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074311in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074311in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538588in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538588in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538588in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002864in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.002864in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002864in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002864in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445733in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.652148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{0.652148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365007in, y=0.608745in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{1.073566in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.073566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{1.073566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300772in, y=1.030163in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{1.494983in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.494983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{1.494983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300772in, y=1.451580in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{1.916401in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.916401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526465in}{1.916401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300772in, y=1.872998in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245216in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526465in}{0.509170in}}{\pgfqpoint{1.838535in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610035in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{0.630092in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.991113in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{0.997799in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{1.004484in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{1.011170in}{0.703919in}}%
\pgfpathlineto{\pgfqpoint{1.017855in}{0.769678in}}%
\pgfpathlineto{\pgfqpoint{1.024541in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{1.037912in}{1.402538in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{1.622833in}}%
\pgfpathlineto{\pgfqpoint{1.051283in}{1.820181in}}%
\pgfpathlineto{\pgfqpoint{1.057969in}{1.957742in}}%
\pgfpathlineto{\pgfqpoint{1.064654in}{1.969432in}}%
\pgfpathlineto{\pgfqpoint{1.071340in}{1.968578in}}%
\pgfpathlineto{\pgfqpoint{1.078026in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{1.084711in}{1.968440in}}%
\pgfpathlineto{\pgfqpoint{1.091397in}{1.961233in}}%
\pgfpathlineto{\pgfqpoint{1.098082in}{1.958464in}}%
\pgfpathlineto{\pgfqpoint{1.104768in}{1.962444in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.960946in}}%
\pgfpathlineto{\pgfqpoint{1.118139in}{1.963054in}}%
\pgfpathlineto{\pgfqpoint{1.124825in}{1.961519in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{1.962342in}}%
\pgfpathlineto{\pgfqpoint{1.138196in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{1.144881in}{1.960736in}}%
\pgfpathlineto{\pgfqpoint{1.151567in}{1.955713in}}%
\pgfpathlineto{\pgfqpoint{1.158253in}{1.955502in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{1.961781in}}%
\pgfpathlineto{\pgfqpoint{1.184995in}{1.959599in}}%
\pgfpathlineto{\pgfqpoint{1.191681in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.969255in}}%
\pgfpathlineto{\pgfqpoint{1.205052in}{1.970089in}}%
\pgfpathlineto{\pgfqpoint{1.211737in}{1.973010in}}%
\pgfpathlineto{\pgfqpoint{1.218423in}{1.974390in}}%
\pgfpathlineto{\pgfqpoint{1.238480in}{1.972035in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.972115in}}%
\pgfpathlineto{\pgfqpoint{1.251851in}{1.973387in}}%
\pgfpathlineto{\pgfqpoint{1.258536in}{1.976110in}}%
\pgfpathlineto{\pgfqpoint{1.265222in}{1.975794in}}%
\pgfpathlineto{\pgfqpoint{1.271907in}{1.972775in}}%
\pgfpathlineto{\pgfqpoint{1.278593in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{1.285279in}{1.972010in}}%
\pgfpathlineto{\pgfqpoint{1.291964in}{1.972710in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.968682in}}%
\pgfpathlineto{\pgfqpoint{1.312021in}{1.964322in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{1.962824in}}%
\pgfpathlineto{\pgfqpoint{1.325392in}{1.956740in}}%
\pgfpathlineto{\pgfqpoint{1.332078in}{1.953035in}}%
\pgfpathlineto{\pgfqpoint{1.338763in}{1.955482in}}%
\pgfpathlineto{\pgfqpoint{1.345449in}{1.956276in}}%
\pgfpathlineto{\pgfqpoint{1.352134in}{1.959232in}}%
\pgfpathlineto{\pgfqpoint{1.358820in}{1.961768in}}%
\pgfpathlineto{\pgfqpoint{1.365506in}{1.970225in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.972053in}}%
\pgfpathlineto{\pgfqpoint{1.378877in}{1.972054in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{1.969317in}}%
\pgfpathlineto{\pgfqpoint{1.398934in}{1.961572in}}%
\pgfpathlineto{\pgfqpoint{1.405619in}{1.959190in}}%
\pgfpathlineto{\pgfqpoint{1.412305in}{1.955050in}}%
\pgfpathlineto{\pgfqpoint{1.418990in}{1.923336in}}%
\pgfpathlineto{\pgfqpoint{1.432361in}{1.835649in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{1.707406in}}%
\pgfpathlineto{\pgfqpoint{1.459104in}{1.701167in}}%
\pgfpathlineto{\pgfqpoint{1.465789in}{1.702359in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{1.492532in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{1.499217in}{1.707216in}}%
\pgfpathlineto{\pgfqpoint{1.505903in}{1.705451in}}%
\pgfpathlineto{\pgfqpoint{1.519274in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{1.525960in}{1.706520in}}%
\pgfpathlineto{\pgfqpoint{1.532645in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{1.539331in}{1.704232in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.704481in}}%
\pgfpathlineto{\pgfqpoint{1.552702in}{1.704174in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{1.566073in}{1.713809in}}%
\pgfpathlineto{\pgfqpoint{1.572759in}{1.716245in}}%
\pgfpathlineto{\pgfqpoint{1.579444in}{1.715015in}}%
\pgfpathlineto{\pgfqpoint{1.586130in}{1.712731in}}%
\pgfpathlineto{\pgfqpoint{1.592815in}{1.714245in}}%
\pgfpathlineto{\pgfqpoint{1.599501in}{1.710184in}}%
\pgfpathlineto{\pgfqpoint{1.606187in}{1.703902in}}%
\pgfpathlineto{\pgfqpoint{1.612872in}{1.706260in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{1.711224in}}%
\pgfpathlineto{\pgfqpoint{1.626243in}{1.714899in}}%
\pgfpathlineto{\pgfqpoint{1.632929in}{1.717140in}}%
\pgfpathlineto{\pgfqpoint{1.639614in}{1.715919in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{1.716592in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{1.711000in}}%
\pgfpathlineto{\pgfqpoint{1.659671in}{1.706828in}}%
\pgfpathlineto{\pgfqpoint{1.666357in}{1.704853in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{1.705007in}}%
\pgfpathlineto{\pgfqpoint{1.679728in}{1.706211in}}%
\pgfpathlineto{\pgfqpoint{1.686414in}{1.705895in}}%
\pgfpathlineto{\pgfqpoint{1.693099in}{1.709117in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.708752in}}%
\pgfpathlineto{\pgfqpoint{1.706470in}{1.705912in}}%
\pgfpathlineto{\pgfqpoint{1.713156in}{1.705902in}}%
\pgfpathlineto{\pgfqpoint{1.726527in}{1.705025in}}%
\pgfpathlineto{\pgfqpoint{1.733213in}{1.700804in}}%
\pgfpathlineto{\pgfqpoint{1.739898in}{1.700593in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{1.701884in}}%
\pgfpathlineto{\pgfqpoint{1.753269in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{1.759955in}{1.693349in}}%
\pgfpathlineto{\pgfqpoint{1.766640in}{1.693454in}}%
\pgfpathlineto{\pgfqpoint{1.793383in}{1.702773in}}%
\pgfpathlineto{\pgfqpoint{1.800068in}{1.705924in}}%
\pgfpathlineto{\pgfqpoint{1.806754in}{1.708108in}}%
\pgfpathlineto{\pgfqpoint{1.820125in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{1.826811in}{1.700003in}}%
\pgfpathlineto{\pgfqpoint{1.833496in}{1.660982in}}%
\pgfpathlineto{\pgfqpoint{1.840182in}{1.558429in}}%
\pgfpathlineto{\pgfqpoint{1.846867in}{1.425202in}}%
\pgfpathlineto{\pgfqpoint{1.853553in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{1.866924in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{1.873610in}{0.831844in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{1.893667in}{0.699261in}}%
\pgfpathlineto{\pgfqpoint{1.900352in}{0.683995in}}%
\pgfpathlineto{\pgfqpoint{1.907038in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{1.913723in}{0.670945in}}%
\pgfpathlineto{\pgfqpoint{1.920409in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{1.940466in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.281430in}{0.669005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526465in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445733in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Price Evolution for Ethereum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eth_step_revenue.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732209in}{0.585807in}}{\pgfqpoint{2.287248in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.683569in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{0.680689in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{0.680813in}}%
\pgfpathlineto{\pgfqpoint{0.757089in}{0.680619in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{0.680625in}}%
\pgfpathlineto{\pgfqpoint{0.775750in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{0.781970in}{0.680611in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.680770in}}%
\pgfpathlineto{\pgfqpoint{0.794410in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.680855in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.680895in}}%
\pgfpathlineto{\pgfqpoint{0.813071in}{0.680935in}}%
\pgfpathlineto{\pgfqpoint{0.819291in}{0.680951in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{0.680864in}}%
\pgfpathlineto{\pgfqpoint{0.831731in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.680873in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{0.680777in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{0.680694in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{0.680762in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{0.680731in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.680774in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{0.680775in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{0.893933in}{0.681040in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{0.680966in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{0.680950in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{0.681055in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{0.681025in}}%
\pgfpathlineto{\pgfqpoint{0.925033in}{0.680955in}}%
\pgfpathlineto{\pgfqpoint{0.931254in}{0.680907in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.680891in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{0.680862in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{0.680767in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.680848in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{0.680788in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.680708in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{0.680698in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{0.680721in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{1.012116in}{0.680861in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.680888in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{0.680923in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{1.036996in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{0.680838in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{1.055657in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.680749in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{0.680695in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{0.680788in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.680237in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{0.666537in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.652850in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.623265in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{1.024302in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{1.313767in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.578211in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.663824in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.672264in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.668775in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.669140in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.656769in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.662483in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.658730in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.658277in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.661910in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.659111in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.660481in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.659147in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.656721in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.653110in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.651151in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.659731in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.664126in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.665414in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.670486in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.662728in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.668205in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.673356in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.671978in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.681493in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.669374in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.684393in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.684675in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.691418in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.690401in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.685651in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.676688in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.673644in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.679791in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.676272in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.670427in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.674829in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.673530in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.674902in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.675252in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.677799in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.680039in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.679248in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.676963in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.671525in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.666124in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.602589in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{1.480812in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{1.452940in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{1.475964in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.480580in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{1.479464in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{1.486111in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{1.481326in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{1.474852in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{1.465855in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{1.463901in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{1.483329in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{1.476688in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{1.477843in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{1.474753in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{1.480565in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{1.489354in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{1.487276in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.486084in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.470600in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{1.471663in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{1.478577in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.487429in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{1.481250in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{1.475763in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{1.475546in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{1.469254in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{1.478096in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{1.474268in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{1.470932in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{1.480987in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{1.483146in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.199658in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{0.999815in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{0.831551in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.651428in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.712558in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.683820in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.680514in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.680523in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.681114in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.680935in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.680854in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.680829in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.680760in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{0.680842in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{0.680731in}}%
\pgfpathlineto{\pgfqpoint{2.007341in}{0.680743in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.680662in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.680604in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.680629in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.680673in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.680745in}}%
\pgfpathlineto{\pgfqpoint{2.069543in}{0.680943in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.680891in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.680873in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{0.680770in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{0.680739in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{0.680757in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{0.680711in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.680664in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{0.680904in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.681004in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{2.175285in}{0.680998in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.680965in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{0.680847in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{0.680861in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.680872in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.680815in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.680795in}}%
\pgfpathlineto{\pgfqpoint{2.256147in}{0.680781in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{0.680771in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{0.680857in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.683887in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.683887in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.683887in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.683381in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{0.683434in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{0.683491in}}%
\pgfpathlineto{\pgfqpoint{2.256147in}{0.683464in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.683463in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{0.683510in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{0.683597in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.683478in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{0.683443in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.683663in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.683503in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{0.683608in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.683608in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{2.175285in}{0.683576in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.683722in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{0.683780in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.683729in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{0.683759in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{0.683706in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{0.683680in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.683596in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.683612in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.683694in}}%
\pgfpathlineto{\pgfqpoint{2.069543in}{0.683674in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.683331in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{0.683373in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{0.683330in}}%
\pgfpathlineto{\pgfqpoint{2.007341in}{0.683313in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.683490in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.683607in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.683628in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{0.683753in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.683869in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.683892in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.689955in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.709543in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.759737in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.806469in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.871636in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{1.395008in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{1.569186in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{1.693868in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{1.695871in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{1.711760in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{1.716107in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{1.711044in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{1.715353in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{1.698248in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{1.693195in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.697373in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{1.707361in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{1.708744in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{1.704376in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{1.708589in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{1.714826in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{1.710754in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{1.708915in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.708553in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.709502in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{1.707508in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{1.709533in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{1.713823in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{1.713176in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.714119in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{1.722339in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.722566in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{1.714510in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{1.711003in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{1.720039in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{1.724397in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{1.718877in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{1.726778in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{1.731403in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{1.732468in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{1.718785in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{1.714678in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{1.711114in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{1.713193in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{1.708231in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{1.706455in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{1.705273in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{1.699124in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.703465in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{1.703574in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{1.699124in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{1.690470in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{1.778043in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{1.839834in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.935706in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.966503in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.968478in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.961665in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.971689in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.968826in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.975939in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.972801in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.982060in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.975857in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.964212in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.964469in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.949377in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.950420in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.943795in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.964234in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.964259in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.967372in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.962940in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.960441in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.965059in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.962548in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.975022in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.973926in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.972332in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.978399in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.981582in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.990139in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.979696in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.980737in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.972373in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.981040in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.982948in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.975768in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.963038in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.974771in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.968576in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.975022in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.976653in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.978303in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.979560in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.978933in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.971069in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.979287in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.977532in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.961147in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{2.114916in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{2.106113in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{1.885924in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{1.695092in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.857724in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{0.748893in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{0.704417in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.684358in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.683469in}}%
\pgfpathlineto{\pgfqpoint{1.055657in}{0.683503in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{0.683569in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{0.683483in}}%
\pgfpathlineto{\pgfqpoint{1.036996in}{0.683465in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{0.683542in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{0.683584in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.012116in}{0.683444in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{0.683605in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{0.683525in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{0.683535in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{0.683500in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.683455in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{0.683289in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.683271in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{0.683394in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.683495in}}%
\pgfpathlineto{\pgfqpoint{0.931254in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{0.925033in}{0.683503in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{0.683609in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{0.893933in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.683618in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{0.683472in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.683571in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{0.683553in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.683536in}}%
\pgfpathlineto{\pgfqpoint{0.831731in}{0.683549in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{0.819291in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{0.813071in}{0.683771in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.683779in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{0.794410in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.683825in}}%
\pgfpathlineto{\pgfqpoint{0.781970in}{0.683638in}}%
\pgfpathlineto{\pgfqpoint{0.775750in}{0.683600in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{0.683524in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.683602in}}%
\pgfpathlineto{\pgfqpoint{0.757089in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{0.683635in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.683584in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.683569in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.683569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732209in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732209in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164164in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164164in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164164in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596119in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596119in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596119in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028075in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028075in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028075in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509728in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.674810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{0.674810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492999in, y=0.631407in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.981470in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.981470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{0.981470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=0.938067in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.288129in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.288129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.288129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.244726in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.594789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.594789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.551386in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.901448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.901448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.858045in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244736in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Revenue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.682127in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.682173in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{0.682116in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{0.689118in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.874072in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{1.140449in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{1.709940in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.848380in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.871051in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.812485in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.823264in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.818831in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.818919in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.820107in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.817882in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.813862in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.813459in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.821339in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.819128in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.818250in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.825450in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.823951in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.831748in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.825902in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.829946in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.820853in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.829047in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.829301in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.833220in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.826380in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.827730in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.826511in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.820474in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.815329in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.819686in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.826828in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.826025in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.826451in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.821607in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.813572in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{1.660323in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{1.570103in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{1.584918in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{1.587816in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{1.593975in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{1.591649in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{1.595130in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{1.596491in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{1.597169in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{1.596186in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{1.592567in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{1.601982in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{1.607366in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{1.601733in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{1.601120in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{1.598783in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{1.592878in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.593752in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.604325in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{1.601355in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.592359in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{1.589396in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{1.595991in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{1.593042in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.598466in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{1.592483in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{1.592339in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{1.594531in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{1.595186in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{1.589558in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{1.586815in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{1.593420in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{1.590814in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.585138in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{1.582063in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{1.585275in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{1.592876in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{1.593009in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{1.598553in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{1.596935in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{1.589470in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{1.588605in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.472552in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{1.200368in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.897303in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.792097in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.752132in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.706547in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.683215in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.682530in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.682152in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.682293in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.682278in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.682135in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.681991in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.683887in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.683887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509728in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stepwise Revenue for Ethereum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eth_step_total_welfare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.793295in}{0.585807in}}{\pgfqpoint{2.290157in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.641420in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.643851in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.636777in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.643774in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.641251in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.649189in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.652043in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.649895in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.655357in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.660374in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.653228in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{0.651800in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.647720in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.649193in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.648500in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.653351in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.653202in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{0.655484in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.650330in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.648266in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.649035in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.643951in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.641160in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.636965in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.638241in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.646637in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.648492in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.646937in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.643541in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.642717in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.641069in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.638303in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.634888in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.641060in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.645350in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.621165in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{0.632567in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{0.694926in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{0.724155in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{0.794986in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{0.932671in}}%
\pgfpathlineto{\pgfqpoint{1.176492in}{1.099110in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{1.561607in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.574682in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.595248in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.584408in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.577999in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.577084in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.585301in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{1.588921in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{1.584385in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.590642in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{1.593639in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{1.603138in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{1.600438in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{1.610626in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.603326in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{1.607886in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{1.609303in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.598227in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.614503in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{1.617330in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.623616in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.636932in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{1.637945in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.632408in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{1.624529in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.617119in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{1.608289in}}%
\pgfpathlineto{\pgfqpoint{1.421977in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.612169in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.602103in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.601848in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{1.601608in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.609281in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.604694in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{1.592907in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{1.592139in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{1.523764in}{0.958874in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{0.769816in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.911381in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.918462in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.923269in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.921181in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.916498in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.913270in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.911594in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{0.911582in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.910815in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.920234in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.914398in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.909170in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.907011in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.911441in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.918675in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.915426in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.921718in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.920563in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.911659in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.917197in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.914953in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.915117in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.916323in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.914560in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.915046in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.918724in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.918943in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{0.919975in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.914529in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.776677in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.697004in}}%
\pgfpathlineto{\pgfqpoint{1.900973in}{0.638228in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.628083in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.631837in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.632935in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.636545in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.639753in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.642731in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.641577in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.638217in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.631805in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.630403in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.627208in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.629542in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.626138in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.626803in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.629285in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.628091in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.627650in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.632737in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.628969in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.628953in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.629763in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.628177in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.628652in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.627613in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.627144in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.624698in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.630217in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{0.635356in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.636018in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.635608in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.633988in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.630289in}}%
\pgfpathlineto{\pgfqpoint{2.206333in}{0.632260in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.633936in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.629170in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.631972in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.630259in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.630739in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.630976in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.633053in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.627636in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.718551in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.720463in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.722466in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.722142in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.722762in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.723447in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.721745in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.721689in}}%
\pgfpathlineto{\pgfqpoint{2.206333in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.725633in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.724885in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.725565in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.728316in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{0.728593in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.731687in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.728377in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.729303in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.731043in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{0.728406in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.727938in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.727014in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.724969in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.722282in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.725428in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.727591in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.725755in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.722914in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.722137in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.722431in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.723047in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.721327in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.721789in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.718026in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.719181in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.717579in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.718385in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.727515in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.730935in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.733390in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.725917in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.720359in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.721108in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.720344in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.718365in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{0.905285in}}%
\pgfpathlineto{\pgfqpoint{1.900973in}{0.980287in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{1.069837in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{1.046899in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{1.046854in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{1.055306in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{1.056041in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{1.059034in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{1.056433in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{1.052114in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{1.054801in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{1.056578in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{1.053741in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{1.052999in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{1.047595in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{1.050774in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{1.053041in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{1.058181in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{1.059520in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{1.054948in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{1.059456in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{1.058665in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{1.056242in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{1.053223in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{1.056044in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{1.059979in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{1.062234in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{1.068707in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{1.062275in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{1.059486in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{1.054567in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{1.057843in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{1.052729in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{1.051939in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{1.049072in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{1.047050in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{1.461261in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{1.523764in}{1.849303in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{1.961458in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{2.010191in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{1.956988in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.963971in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.962534in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.971132in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{1.970461in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.982006in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{1.976798in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{1.967488in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.971284in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.949780in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.953034in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.945748in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.951915in}}%
\pgfpathlineto{\pgfqpoint{1.421977in}{1.957311in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{1.966041in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.966735in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{1.965854in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.957638in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{1.954409in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.976180in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.978061in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{1.971758in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.971981in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.979048in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.974123in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{1.982509in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{1.973743in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{1.970517in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{1.974398in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{1.974174in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.975701in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{1.968219in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{1.955793in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{1.965536in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.967085in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.967998in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.970561in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.965824in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{1.974327in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.957981in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.973483in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.950661in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.082741in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{1.176492in}{2.024432in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.906191in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{1.358030in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{1.141440in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{1.087108in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.789497in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.785515in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.784617in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.776378in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.777355in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.777728in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.774936in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.776942in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.782271in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.778506in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.778394in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.780779in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.780874in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.778925in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{0.776117in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.776386in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{0.781426in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.782460in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.781177in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.781624in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.784329in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.782914in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.783882in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{0.784145in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.784895in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.792876in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.796413in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.777553in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.780284in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.778032in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.781192in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.778383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793295in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793295in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209090in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.209090in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209090in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209090in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624885in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.624885in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624885in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624885in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040680in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.040680in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040680in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040680in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541726in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.766685in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.766685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{0.766685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364287in, y=0.723282in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.088725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.088725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364287in, y=1.045323in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.410766in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.410766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.410766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364287in, y=1.367363in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.732806in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.732806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.732806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300052in, y=1.689403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{2.054846in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.054846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{2.054846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300052in, y=2.011443in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244496in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Total Welfare}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.709901in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.710905in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.713152in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.711512in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.707165in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.711618in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.713431in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.722801in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.724982in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.722307in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.722317in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.724801in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.719908in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.722635in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.719373in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.720033in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.719430in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.716054in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.716798in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.717264in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.716993in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.714794in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.716472in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.713595in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.714436in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.712472in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.706101in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.706020in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.707736in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.708455in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.712285in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.710674in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.711714in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.712107in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.710448in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.709548in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.711286in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.711460in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.710453in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.715278in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.718244in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.722045in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{0.859838in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{0.918183in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{1.041093in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{1.299941in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{1.840077in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.828712in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.783362in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.782988in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.773960in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.766522in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{1.774198in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.777931in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.775476in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.777488in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{1.775009in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{1.778730in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{1.770089in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{1.775960in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.783171in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{1.787418in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{1.790572in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.790088in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{1.790814in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{1.795906in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.786175in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.796775in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.785565in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{1.794544in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.800839in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.806556in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.796726in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.794662in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{1.796177in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.791927in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{1.787165in}}%
\pgfpathlineto{\pgfqpoint{1.421977in}{1.787867in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.782042in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.773926in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.779546in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.775814in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.785593in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{1.784548in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{1.791634in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.797309in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{1.791061in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.790206in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.786732in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.784333in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{1.689904in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.979216in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.983216in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.985721in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.983767in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.986015in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.987170in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.983849in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.985014in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.990151in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.985904in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.985747in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.982019in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.984620in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{0.987689in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.989845in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.986125in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.988444in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.986289in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.981543in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.983336in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.982608in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.985848in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.983101in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.986888in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.984218in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.984330in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.985739in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.988942in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{0.987188in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.982898in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.699421in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.675629in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.676542in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.682835in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.685983in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.684576in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.683788in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.679660in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.678136in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.675090in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.676445in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.672262in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.672254in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.672992in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.674702in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.673796in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.675537in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.674744in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.675635in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.680221in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.680164in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.675626in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.677366in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.677595in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.678295in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.677341in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.679094in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.677000in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{0.681975in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.679659in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.680571in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.677961in}}%
\pgfpathlineto{\pgfqpoint{2.206333in}{0.679360in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.676870in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.680795in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.674890in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.676858in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.676869in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.676172in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.675282in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.671563in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.737013in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.737013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541726in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stepwise Total Welfare for Ethereum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eth_step_user_welfare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732209in}{0.585807in}}{\pgfqpoint{2.287248in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.732209in}{1.066294in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{0.881156in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{0.757089in}{0.879651in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.871475in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{0.878832in}}%
\pgfpathlineto{\pgfqpoint{0.775750in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{0.781970in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.888568in}}%
\pgfpathlineto{\pgfqpoint{0.794410in}{0.892456in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{0.813071in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{0.819291in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{0.896971in}}%
\pgfpathlineto{\pgfqpoint{0.831731in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.894042in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{0.886544in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{0.890484in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.890665in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.889969in}}%
\pgfpathlineto{\pgfqpoint{0.893933in}{0.894108in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{0.897086in}}%
\pgfpathlineto{\pgfqpoint{0.925033in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{0.931254in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.884706in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.882572in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.877395in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.871889in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{0.875244in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{0.879004in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{0.885526in}}%
\pgfpathlineto{\pgfqpoint{1.012116in}{0.884903in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.887468in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{0.885308in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{0.879647in}}%
\pgfpathlineto{\pgfqpoint{1.036996in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{0.879518in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{0.877220in}}%
\pgfpathlineto{\pgfqpoint{1.055657in}{0.873464in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.868764in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.850083in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{0.802152in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{0.861628in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.926802in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{1.408662in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.599369in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.611584in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.612148in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.616568in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.598219in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.595954in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.600266in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.609880in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.607822in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.613882in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.615818in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.621524in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.613020in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.617562in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.622752in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.631566in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.627384in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.638223in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.635801in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.634591in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.623860in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.621032in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.636998in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.622524in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.638864in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.647440in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.661818in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.662846in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.659641in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.661400in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.655468in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.648466in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.643508in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.632746in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.643334in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.636904in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.626679in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.629712in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.629049in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.635246in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.632692in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.635245in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.615879in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.614589in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.336421in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.030798in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{0.818038in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{0.734767in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{0.788573in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{0.792972in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.793740in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{0.794924in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{0.793919in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{0.793642in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{0.793079in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{0.792112in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{0.788723in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{0.782873in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{0.785147in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{0.784792in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{0.785746in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{0.788796in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{0.786502in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.786293in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{0.791980in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{0.790063in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{0.793620in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{0.792814in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{0.793134in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{0.791142in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{0.791165in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{0.790450in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{0.792460in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{0.793585in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{0.794385in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{0.793554in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{0.791306in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{0.793177in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{0.792550in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{0.791863in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{0.791911in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{0.791015in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{0.753305in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{0.752710in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{0.753487in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.818521in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.840725in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.852678in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.859121in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.867355in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.873809in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.875749in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.879483in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.877937in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{0.873355in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{0.861435in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{0.856781in}}%
\pgfpathlineto{\pgfqpoint{2.007341in}{0.857869in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{0.859447in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.861177in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.859726in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.860886in}}%
\pgfpathlineto{\pgfqpoint{2.069543in}{0.868497in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.865828in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{0.859599in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{0.860242in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{0.858704in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.869383in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.870279in}}%
\pgfpathlineto{\pgfqpoint{2.175285in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.867524in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{0.862462in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.867426in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.864772in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.862368in}}%
\pgfpathlineto{\pgfqpoint{2.256147in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{0.866282in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.983334in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{0.989335in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{2.256147in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.989135in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{0.990051in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.987718in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{0.986163in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.995789in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.991988in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.992941in}}%
\pgfpathlineto{\pgfqpoint{2.175285in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.996681in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{0.996723in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{1.000438in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.994939in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{0.996774in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{0.996163in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{0.994894in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.992115in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{0.989936in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.992739in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{2.069543in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.989284in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.988236in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{0.988642in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.989496in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.982649in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{0.984244in}}%
\pgfpathlineto{\pgfqpoint{2.007341in}{0.982036in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{0.983130in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.989401in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.993350in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.995618in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{1.002125in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.992727in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.991674in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.961495in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.949152in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.929049in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.905980in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{0.854047in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{0.857615in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{0.858075in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{0.852576in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{0.855134in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{0.857482in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{0.856934in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{0.859954in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{0.856761in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{0.858322in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{0.856972in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{0.854945in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{0.852700in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.848635in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{0.850045in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{0.852813in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{0.852087in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{0.855616in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{0.855765in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{0.851469in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{0.861295in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{0.858973in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{0.854128in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{0.852464in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{0.853096in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{0.854051in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.852773in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{0.884958in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{1.395865in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{1.659657in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{1.860242in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.993480in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{2.039741in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.957996in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.951961in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.965528in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.964937in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.972580in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.972890in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.973156in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.978078in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.957361in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.962118in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.955997in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.964502in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.972844in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.973489in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.961847in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.958973in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.956488in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.960573in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.980873in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.983973in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.975404in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.976404in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.982406in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.973711in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.976442in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.980308in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.974065in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.974897in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.969227in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.974092in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.968344in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.973590in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.974169in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.958331in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.964413in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.966614in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.968768in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.961821in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.973836in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.953374in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.956748in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.973320in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.971551in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.952385in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{2.048461in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{2.034761in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{1.958656in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{1.954945in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.671627in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{1.509174in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{1.468067in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.405196in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{1.083942in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{1.076179in}}%
\pgfpathlineto{\pgfqpoint{1.055657in}{1.074919in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{1.070583in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{1.063553in}}%
\pgfpathlineto{\pgfqpoint{1.036996in}{1.064920in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{1.064743in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{1.012116in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{1.064349in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{1.071647in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{1.062995in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.060309in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{1.068369in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{1.069750in}}%
\pgfpathlineto{\pgfqpoint{0.931254in}{1.067080in}}%
\pgfpathlineto{\pgfqpoint{0.925033in}{1.072160in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{1.063532in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{1.071936in}}%
\pgfpathlineto{\pgfqpoint{0.893933in}{1.070164in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{1.074530in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{1.072558in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{1.079904in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{1.074230in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{1.078479in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{1.076197in}}%
\pgfpathlineto{\pgfqpoint{0.831731in}{1.075348in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{1.074779in}}%
\pgfpathlineto{\pgfqpoint{0.819291in}{1.084637in}}%
\pgfpathlineto{\pgfqpoint{0.813071in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.086234in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{0.794410in}{1.093192in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{0.781970in}{1.083615in}}%
\pgfpathlineto{\pgfqpoint{0.775750in}{1.072759in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{1.070073in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{1.065107in}}%
\pgfpathlineto{\pgfqpoint{0.757089in}{1.068882in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{1.068749in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{1.065776in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{1.070161in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{1.066294in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{1.066294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732209in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732209in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164164in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164164in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164164in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596119in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596119in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596119in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028075in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028075in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028075in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509728in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.608868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{0.608868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492999in, y=0.565465in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.965741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{0.965741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=0.922338in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.322614in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.322614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.322614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.279211in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.679487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.679487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.636084in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{2.036360in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.036360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{2.036360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.992957in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244736in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont User Welfare}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.972044in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{0.973466in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{0.757089in}{0.974266in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.968291in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{0.775750in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{0.781970in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{0.794410in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.989121in}}%
\pgfpathlineto{\pgfqpoint{0.813071in}{0.992552in}}%
\pgfpathlineto{\pgfqpoint{0.819291in}{0.991457in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{0.831731in}{0.989605in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.985120in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{0.986038in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{0.980219in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{0.985194in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{0.980548in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.982598in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.981510in}}%
\pgfpathlineto{\pgfqpoint{0.893933in}{0.982136in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{0.981787in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{0.980121in}}%
\pgfpathlineto{\pgfqpoint{0.925033in}{0.981087in}}%
\pgfpathlineto{\pgfqpoint{0.931254in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{0.978320in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{0.975633in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.966706in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{0.970792in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{0.970053in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{0.975326in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{1.012116in}{0.973100in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.974529in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{0.972521in}}%
\pgfpathlineto{\pgfqpoint{1.036996in}{0.972763in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{0.971535in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{1.055657in}{0.974192in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{0.979485in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.983554in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{1.164847in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{1.217988in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.319124in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{1.522685in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{1.576934in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{1.659798in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{1.753643in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.858958in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.830023in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.794060in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.794045in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.781986in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.773098in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.781043in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.789324in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.790081in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.788910in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.792968in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.785463in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.795866in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.798171in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.799955in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.800738in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.803943in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.804933in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.807449in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.800151in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.797371in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.809702in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.799464in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.807134in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.815707in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.821346in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.811709in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.808064in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.810187in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.808658in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.809507in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.808499in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.802795in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.803918in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.791338in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.795915in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.791427in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.800182in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.798709in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.809800in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.804068in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.797319in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.783920in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.688081in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{0.809863in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{0.823532in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{0.821961in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{0.824434in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.823257in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{0.823989in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{0.824010in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{0.824253in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{0.823604in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{0.823799in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{0.819272in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{0.818308in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{0.819410in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{0.818091in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{0.822137in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{0.823671in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{0.820442in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{0.819095in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{0.821282in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{0.820025in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.819267in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{0.822537in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{0.820772in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{0.823216in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.820087in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{0.823385in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{0.823044in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{0.821917in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{0.825785in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{0.824443in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{0.824120in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{0.825330in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{0.823300in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{0.822244in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{0.803676in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{0.808123in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{0.818520in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.832322in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.883836in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.901110in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.911626in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.919362in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.932742in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.938679in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.940779in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{0.936818in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{2.007341in}{0.919953in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.924488in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.924611in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{2.069543in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.928740in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{0.927246in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{0.927739in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.926877in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{0.929283in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.926415in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{0.931404in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{0.930954in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.933480in}}%
\pgfpathlineto{\pgfqpoint{2.175285in}{0.930059in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{0.927742in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{0.928160in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{0.926580in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.925318in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{0.926123in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{0.924109in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.919017in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{1.008575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509728in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stepwise User Welfare for Ethereum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.590461in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.590461in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671122in}{0.598369in}}{\pgfqpoint{2.284339in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.625355in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.624421in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.621860in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.618422in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.611927in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.598369in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.691916in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{1.007103in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{1.030706in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.992590in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{1.010336in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{1.251867in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{1.722394in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{1.843044in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{1.920446in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{1.938370in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{1.936041in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{1.934214in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{1.933988in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{1.936312in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{1.938255in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.937025in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{1.940228in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{1.936682in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{1.937011in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{1.937517in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{1.936647in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{1.937939in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{1.938501in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.938176in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{1.936734in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{1.934017in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{1.934680in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.936304in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.933841in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.932704in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{1.933953in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.936101in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{1.939202in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{1.945325in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.942866in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{1.942387in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.941154in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{1.936738in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{1.935047in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{1.935696in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.934537in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{1.937093in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{1.936297in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{1.873806in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{1.282129in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.974819in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{1.088516in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.082192in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.082385in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{1.081763in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{1.083450in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{1.086188in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{1.085357in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{1.082644in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{1.082916in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{1.083440in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{1.078948in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{1.078456in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{1.078610in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{1.075998in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{1.077001in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{1.075220in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{1.078378in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.079268in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{1.080364in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.079717in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{1.079571in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.080569in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{1.079970in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{1.078217in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{1.080193in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.084177in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{1.081045in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{1.081082in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{1.041334in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.979379in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.919861in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.866088in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.814298in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.677840in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.647409in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.636642in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.624106in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.623564in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.623750in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.624686in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.710792in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.832307in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.874296in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.927053in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{1.063212in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{1.096723in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{1.097568in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{1.097635in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.098985in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{1.098901in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{1.097306in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.098590in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{1.097386in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.096207in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{1.096768in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{1.094389in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{1.096804in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{1.096859in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{1.099392in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{1.100774in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.100197in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{1.100596in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{1.096122in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{1.093824in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{1.092441in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{1.094975in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{1.096746in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{1.097424in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.097838in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{1.098769in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{1.099464in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{1.099852in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{1.098055in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{1.099666in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{1.100432in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{1.102007in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{1.100874in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.103753in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{1.103729in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{1.103554in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{1.102650in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{1.103835in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{1.104509in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{1.101021in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.101340in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{1.104171in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{1.411480in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{1.918787in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{2.056533in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{2.040347in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{2.016652in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{2.011254in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{2.010254in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{2.016819in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{2.015271in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{2.019358in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{2.011487in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{2.013924in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{2.004854in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{2.005468in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{2.003751in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{2.015763in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{2.020729in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{2.020064in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{2.019859in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{2.021253in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{2.024535in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{2.017770in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{2.019539in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{2.015134in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{2.015607in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{2.013007in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{2.009100in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{2.011580in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{2.012962in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{2.015652in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{2.013638in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{2.013637in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{2.015102in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{2.009506in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{2.009012in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{2.008920in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{2.013368in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{2.017706in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{2.021246in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{2.020796in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{2.015482in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{2.012442in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{2.015405in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{2.010633in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{2.001886in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{1.907792in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{1.735744in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{1.545603in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{1.058972in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{1.083573in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{1.069575in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{1.022255in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.653145in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.633891in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.626632in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.625355in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.625355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671122in}{0.585807in}}{\pgfqpoint{2.284339in}{1.032813in}}{%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.604976in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.635936in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.678837in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.746280in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.772762in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.769104in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.794997in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.960978in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.997806in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.996024in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{0.995059in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{0.994360in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{0.995222in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.995913in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{0.996532in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.996239in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{0.995428in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.994305in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.995151in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{0.994468in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{0.995469in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{0.995943in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{0.996785in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{0.997761in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{0.999547in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.999543in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.999194in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{0.999453in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{0.998468in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.998706in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{0.999334in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{0.999634in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.999156in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{0.999484in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.996489in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{0.997269in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.996709in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{0.979707in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.910677in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.836969in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.834571in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.839328in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.839151in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.839138in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.837312in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.836514in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.836993in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{0.839009in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.837025in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{0.835809in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.835402in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.835839in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.835452in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.836115in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.834086in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.833831in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.835666in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.835751in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.836904in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{0.837565in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.838921in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.839586in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.837462in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.836692in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.834500in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.834944in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.833887in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.833590in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.834970in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.835952in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.836231in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.840117in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.814642in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.773465in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.736764in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.663580in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.635800in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.626424in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.617867in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.624284in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.629731in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.638029in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.650898in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.684050in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.714053in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.740016in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.790465in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.868767in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.857309in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.856546in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.851107in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.857946in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.861031in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.855585in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.852379in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.857357in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.857179in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.851943in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.850304in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.849227in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.850298in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.850266in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{0.845494in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.854091in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{0.864327in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.863713in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.857243in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.859831in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.860125in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.860950in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.856900in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.889961in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.919112in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.996831in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{1.022578in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{1.014727in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{1.013919in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{1.013523in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.012229in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{1.012091in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{1.012329in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{1.012844in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{1.012771in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.012655in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{1.011951in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{1.011762in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.011927in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.011298in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.012031in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{1.011980in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{1.016207in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{1.016298in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{1.016751in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{1.015592in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{1.012720in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.012081in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{1.013027in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{1.013195in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{1.013453in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{1.013650in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{1.032813in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{1.017651in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.982200in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.829434in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.823802in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.805518in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.775161in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{0.733130in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671122in}{0.600277in}}{\pgfqpoint{2.284339in}{0.770501in}}{%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.600277in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.614593in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.633184in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.657598in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.699082in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.695712in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{0.697267in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.697539in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{0.697539in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{0.697888in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.698156in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{0.698087in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.697663in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.697937in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{0.698259in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{0.698326in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{0.698796in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{0.698064in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.697651in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.697468in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{0.697500in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.697384in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{0.697117in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.697008in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{0.697024in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.697618in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{0.698543in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{0.698503in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.698754in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.698660in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.698498in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{0.698300in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{0.697848in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{0.695919in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.687106in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.694000in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.699372in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.703843in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.710796in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.710308in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{0.709032in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.707396in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.707415in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.708851in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.708699in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.708963in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{0.709265in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.709435in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.709896in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.709073in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.709014in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.709441in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{0.708550in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.708372in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.707106in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.707196in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.706196in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.704997in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.705784in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.707333in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.709147in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.709012in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{0.707785in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.707756in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.708839in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.708827in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.708618in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.708045in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.708112in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.707206in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.707050in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.708568in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.708504in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.709556in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.710096in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.701995in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.638477in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.622259in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.621038in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.620021in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.618455in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.618336in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.621393in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.623196in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.624544in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.626845in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.641080in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.661193in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.689089in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.709193in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.724863in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.722090in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.719409in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.718587in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.718147in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.716226in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.715659in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.713994in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.714238in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.713790in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.715068in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.716050in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.715754in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{0.714889in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{0.715586in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.715989in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.715808in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.716189in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.716018in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.715712in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.712711in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.712053in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.711650in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.712130in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.713418in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.713143in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.713273in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.712832in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.713088in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.713244in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.713187in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{0.714275in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{0.715122in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{0.718584in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.717363in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.717416in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.716054in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.716224in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.717790in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.720154in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.767689in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.770501in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.769963in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.769003in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.766144in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{0.702122in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{0.702207in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.701801in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.702090in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{0.701960in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{0.702070in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{0.703047in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.703020in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{0.702984in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{0.702958in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.702399in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.701900in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{0.701961in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.701446in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{0.701502in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.701490in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.702088in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{0.702426in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.706301in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.708764in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.718368in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.724184in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.733369in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.727438in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.690346in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.655925in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671122in}{0.607971in}}{\pgfqpoint{2.284339in}{0.677893in}}{%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.607971in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.611162in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.618680in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{0.642003in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.658585in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.656661in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.656084in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{0.655979in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{0.656147in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{0.656149in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.656344in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{0.656385in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{0.656626in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.656742in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.656756in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{0.656686in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{0.656404in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{0.655703in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{0.656019in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.656489in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.655929in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{0.655649in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{0.655679in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.655805in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{0.655123in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{0.656061in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.656291in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{0.657072in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{0.657070in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.657145in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.656679in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{0.656599in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{0.656281in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.656263in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{0.656439in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.652689in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.652332in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.645212in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.642580in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.640438in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.639457in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.639267in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.638888in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.638771in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.638526in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.637956in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{0.637964in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.638425in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.639204in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.638992in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{0.638625in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.638175in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.638148in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.638234in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.638277in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.638371in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{0.638576in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.638812in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.637477in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.636950in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.637132in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.636822in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.637017in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.637137in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.637251in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.638218in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.638454in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.638521in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{0.638446in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{0.638413in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.638453in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.638316in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.638222in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.638365in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.638598in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.638563in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.638605in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.638389in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.638368in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.638813in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.638957in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.639287in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.638506in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.628378in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.625087in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.621334in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.619690in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.619249in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.277886in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.264981in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.258528in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.239169in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.232716in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.213358in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.200452in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.193999in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.187546in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.181093in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.168187in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.155282in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.148829in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.142376in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.135923in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.129470in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.110112in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.097206in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.077847in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.071394in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.058489in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.052036in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.026224in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.019771in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.000413in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.993960in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.987507in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.981054in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.621874in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.623509in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.636084in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.642895in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.641866in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.641415in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.641221in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.641006in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.640236in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.640145in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.640122in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.640090in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.639902in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.639785in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.639758in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.639903in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{0.639607in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.639589in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.639474in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.639338in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.638941in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.638685in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.638168in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.638257in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.639360in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.640049in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.640304in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{0.640319in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.639615in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.639148in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.639421in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{0.640276in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.640752in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.639681in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.639586in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.639507in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{0.641184in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.642016in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.654320in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.657401in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.660263in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.660196in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.659137in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{0.659061in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.658635in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.660051in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.660009in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{1.361579in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{0.659029in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.659668in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{0.659025in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.659062in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{0.659023in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{0.660124in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{0.661046in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{0.661236in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{0.661219in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{0.661132in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.661032in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.659307in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{0.658797in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{0.658662in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{0.658591in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{0.658440in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{0.658284in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{0.660724in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.667218in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.671997in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{0.677893in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.676636in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.660428in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.109917in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.019577in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.013124in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.000218in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.993765in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.980859in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.974407in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.967954in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.948595in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.929237in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.909878in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.903425in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.896972in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.890519in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.877614in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.871161in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.864708in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.845349in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.819538in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.806632in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.793726in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.787273in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.780821in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.774368in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.761462in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.755009in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.748556in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.742103in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.729198in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.716292in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.709839in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.703386in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.696933in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.677575in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671122in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671122in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119238in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.119238in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119238in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119238in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567354in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.567354in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567354in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567354in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015470in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.015470in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015470in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015470in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477730in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.619384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590461in}{0.619384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429003in, y=0.575981in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.953116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590461in}{0.953116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364767in, y=0.909713in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{1.286848in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.286848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590461in}{1.286848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300532in, y=1.243445in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.620580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590461in}{1.620580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300532in, y=1.577177in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{1.954312in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.954312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590461in}{1.954312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300532in, y=1.910909in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244976in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Price}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.624888in}}%
\pgfpathlineto{\pgfqpoint{0.690480in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.038935in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.045388in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{1.051841in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{1.058294in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{1.064747in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.071200in}{0.709165in}}%
\pgfpathlineto{\pgfqpoint{1.084105in}{0.857086in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.989166in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{1.054487in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{1.150547in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{1.277970in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{1.419636in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{1.734912in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{1.866513in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{1.966444in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{1.978418in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{1.977730in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{1.975276in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{1.977009in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{1.974911in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{1.973587in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.973018in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{1.974867in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{1.975892in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{1.975324in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{1.976149in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{1.975041in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.973638in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{1.974871in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{1.974907in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.977921in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.975806in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.978620in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{1.976807in}}%
\pgfpathlineto{\pgfqpoint{1.329314in}{1.976906in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{1.976409in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.978415in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{1.977482in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{1.974538in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{1.387390in}{1.975331in}}%
\pgfpathlineto{\pgfqpoint{1.393843in}{1.973267in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{1.977527in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{1.976960in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{1.973673in}}%
\pgfpathlineto{\pgfqpoint{1.432560in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{1.976475in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{1.957076in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{1.826478in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{1.102050in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{1.096343in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{1.091766in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{1.092729in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{1.091258in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{1.089658in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{1.090758in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{1.090549in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{1.092329in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{1.091190in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.090796in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{1.089208in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{1.087581in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{1.085454in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{1.086121in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{1.087214in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{1.088386in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{1.089457in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{1.086930in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{1.086483in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{1.087573in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.087962in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{1.088478in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{1.089580in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{1.087410in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.091581in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{1.089509in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{1.089035in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{1.089230in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{1.045383in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{1.008292in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.964650in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.850829in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.805974in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.701679in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.679101in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.662026in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.648180in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{1.948790in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.626172in}}%
\pgfpathlineto{\pgfqpoint{1.961696in}{0.625070in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.624724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.097011in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{1.129275in}{0.751320in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{1.005003in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{1.004837in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{1.003430in}}%
\pgfpathlineto{\pgfqpoint{1.206710in}{1.004337in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{1.226069in}{1.003749in}}%
\pgfpathlineto{\pgfqpoint{1.238974in}{1.005856in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{1.005528in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{1.005751in}}%
\pgfpathlineto{\pgfqpoint{1.264786in}{1.005383in}}%
\pgfpathlineto{\pgfqpoint{1.271239in}{1.005838in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.005170in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{1.005568in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{1.005137in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.005246in}}%
\pgfpathlineto{\pgfqpoint{1.316409in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{1.005680in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{1.005674in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.878040in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.862266in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.848025in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.846879in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.850262in}}%
\pgfpathlineto{\pgfqpoint{1.561618in}{0.851668in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.849826in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.846752in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{0.844018in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.844511in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.844817in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.845246in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.844563in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{0.840931in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.840449in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.842860in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.842746in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.841349in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.841464in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.846422in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.844337in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.844233in}}%
\pgfpathlineto{\pgfqpoint{1.729392in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.847319in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{0.845077in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.842558in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.842497in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.846139in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.844808in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.846466in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.852949in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.850532in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.841704in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{1.877808in}{0.738210in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.688816in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.673107in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.646998in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.623773in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.621076in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.619651in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{0.628101in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.710695in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.708725in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{0.699163in}}%
\pgfpathlineto{\pgfqpoint{1.213163in}{0.699698in}}%
\pgfpathlineto{\pgfqpoint{1.232521in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.699655in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{0.699748in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{0.699451in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{0.699939in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{0.700606in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.716080in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.737616in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.735766in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.720485in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.715473in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{1.516448in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{0.712614in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.711808in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.712898in}}%
\pgfpathlineto{\pgfqpoint{1.555165in}{0.712002in}}%
\pgfpathlineto{\pgfqpoint{1.568071in}{0.713634in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{0.712785in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{1.587429in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{1.606788in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{1.619694in}{0.710923in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.651958in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{1.658411in}{0.710064in}}%
\pgfpathlineto{\pgfqpoint{1.671317in}{0.708789in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.708381in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{1.690675in}{0.708584in}}%
\pgfpathlineto{\pgfqpoint{1.697128in}{0.709132in}}%
\pgfpathlineto{\pgfqpoint{1.703581in}{0.710748in}}%
\pgfpathlineto{\pgfqpoint{1.716487in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{1.742298in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{0.711755in}}%
\pgfpathlineto{\pgfqpoint{1.755204in}{0.711793in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.712386in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{0.712484in}}%
\pgfpathlineto{\pgfqpoint{1.774562in}{0.711871in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{0.710917in}}%
\pgfpathlineto{\pgfqpoint{1.800374in}{0.711175in}}%
\pgfpathlineto{\pgfqpoint{1.806827in}{0.710600in}}%
\pgfpathlineto{\pgfqpoint{1.813280in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{0.712490in}}%
\pgfpathlineto{\pgfqpoint{1.826185in}{0.712365in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.713537in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.714753in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.712042in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{1.864903in}{0.689288in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.673835in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.641293in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{0.626372in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{0.619865in}}%
\pgfpathlineto{\pgfqpoint{1.929431in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590461in}{0.509170in}}{\pgfqpoint{1.774539in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671122in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.135728in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{0.626538in}}%
\pgfpathlineto{\pgfqpoint{1.155087in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{1.161540in}{0.652826in}}%
\pgfpathlineto{\pgfqpoint{1.167993in}{0.659948in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.661939in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{0.658351in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{0.657215in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{0.658031in}}%
\pgfpathlineto{\pgfqpoint{1.258333in}{0.658977in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{1.297050in}{0.657149in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.657594in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.657495in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{1.342220in}{0.657736in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{1.355126in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{0.657894in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{0.658598in}}%
\pgfpathlineto{\pgfqpoint{1.413202in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{1.419655in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{1.426107in}{0.657997in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{0.656443in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{0.656297in}}%
\pgfpathlineto{\pgfqpoint{1.464825in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.653953in}}%
\pgfpathlineto{\pgfqpoint{1.477730in}{0.651307in}}%
\pgfpathlineto{\pgfqpoint{1.484183in}{0.649139in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.647379in}}%
\pgfpathlineto{\pgfqpoint{1.497089in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{0.641472in}}%
\pgfpathlineto{\pgfqpoint{1.509995in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{1.529353in}{0.639016in}}%
\pgfpathlineto{\pgfqpoint{1.542259in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{0.639872in}}%
\pgfpathlineto{\pgfqpoint{1.613241in}{0.638691in}}%
\pgfpathlineto{\pgfqpoint{1.626146in}{0.638993in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{0.639576in}}%
\pgfpathlineto{\pgfqpoint{1.664864in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{1.677769in}{0.637420in}}%
\pgfpathlineto{\pgfqpoint{1.710034in}{0.638519in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{0.639021in}}%
\pgfpathlineto{\pgfqpoint{1.832638in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{1.851997in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{1.858450in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{0.624758in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{0.622213in}}%
\pgfpathlineto{\pgfqpoint{1.903620in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{1.910073in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{0.619384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.590461in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590461in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477730in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Average Price Evolution for 4-tiers}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_revenue.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.732209in}{0.585807in}}{\pgfqpoint{2.287248in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.653777in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{0.653753in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{0.653841in}}%
\pgfpathlineto{\pgfqpoint{0.757089in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{0.653707in}}%
\pgfpathlineto{\pgfqpoint{0.775750in}{0.653715in}}%
\pgfpathlineto{\pgfqpoint{0.781970in}{0.653697in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.653811in}}%
\pgfpathlineto{\pgfqpoint{0.794410in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.653871in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.653900in}}%
\pgfpathlineto{\pgfqpoint{0.813071in}{0.653928in}}%
\pgfpathlineto{\pgfqpoint{0.819291in}{0.653940in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{0.831731in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{0.653815in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{0.653756in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{0.653782in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.653813in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{0.653814in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.653929in}}%
\pgfpathlineto{\pgfqpoint{0.893933in}{0.654004in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{0.654014in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{0.653993in}}%
\pgfpathlineto{\pgfqpoint{0.925033in}{0.653943in}}%
\pgfpathlineto{\pgfqpoint{0.931254in}{0.653909in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.653897in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{0.653808in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{0.653827in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{0.653753in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{0.653775in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{0.653801in}}%
\pgfpathlineto{\pgfqpoint{1.012116in}{0.653876in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.653895in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{1.036996in}{0.653919in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{0.653859in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{1.055657in}{0.653825in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.653795in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.653429in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.612631in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{1.107292in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.331629in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.353683in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.359981in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.364721in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.319133in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.364067in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.405485in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.436006in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.369936in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.192828in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.166858in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.195376in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.209056in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.213232in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.216159in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.200184in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.219261in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.221411in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.208212in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.216540in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.216944in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.216133in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.206770in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.208727in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.194968in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.169338in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.187816in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.217798in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.257332in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.282026in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.269601in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.260034in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.224175in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.239168in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.213920in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.070165in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{0.958484in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{0.888026in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{0.839938in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{0.828470in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{0.899308in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{0.977116in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{0.981175in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{0.979471in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{0.974152in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{0.979769in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{0.984244in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{0.983677in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{0.980970in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{0.979011in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{0.980267in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{0.979583in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{0.978419in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{0.975208in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{0.974984in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{0.975713in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{0.972267in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{0.976904in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{0.980454in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.972418in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{0.972981in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{0.978467in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{0.978294in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{0.977180in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{0.976221in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{0.979736in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{0.980163in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{0.979012in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{0.978702in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{0.976342in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{0.974623in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{0.975109in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{0.974800in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{0.980992in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{0.982602in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{0.896014in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{0.837813in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{0.788487in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{0.747255in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.734862in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.742238in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.729721in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.713913in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.698715in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.685407in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.674344in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.659993in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.656221in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.653847in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.653455in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.653860in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{0.653859in}}%
\pgfpathlineto{\pgfqpoint{2.007341in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.653802in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.653807in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.653723in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.653746in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{0.653784in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.653729in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{2.069543in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.653983in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{0.653970in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{0.653912in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.653888in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{0.653906in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{0.653914in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{0.653982in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{2.175285in}{0.653830in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.653862in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{0.653865in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.653873in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{0.653746in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.653703in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{0.653653in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{0.653714in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{2.256147in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{0.654003in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{0.653958in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.654163in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{0.655880in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{0.656010in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{2.256147in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{2.249927in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.655789in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{0.655794in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{0.655776in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{0.655866in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.655893in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.655909in}}%
\pgfpathlineto{\pgfqpoint{2.200166in}{0.655887in}}%
\pgfpathlineto{\pgfqpoint{2.193946in}{0.655906in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.655871in}}%
\pgfpathlineto{\pgfqpoint{2.181505in}{0.655815in}}%
\pgfpathlineto{\pgfqpoint{2.175285in}{0.655790in}}%
\pgfpathlineto{\pgfqpoint{2.169065in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{2.162845in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{0.655705in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{0.655809in}}%
\pgfpathlineto{\pgfqpoint{2.144184in}{0.655759in}}%
\pgfpathlineto{\pgfqpoint{2.137964in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{2.125524in}{0.655777in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{2.113084in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{2.106863in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{2.100643in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{0.655803in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{2.081983in}{0.655749in}}%
\pgfpathlineto{\pgfqpoint{2.075763in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{2.069543in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{0.655631in}}%
\pgfpathlineto{\pgfqpoint{2.057102in}{0.655528in}}%
\pgfpathlineto{\pgfqpoint{2.050882in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.655657in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{0.655693in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{0.655687in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{0.655833in}}%
\pgfpathlineto{\pgfqpoint{2.013561in}{0.655884in}}%
\pgfpathlineto{\pgfqpoint{2.007341in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{2.001121in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{0.655814in}}%
\pgfpathlineto{\pgfqpoint{1.988680in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.655732in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.656367in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.671077in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.680049in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.727697in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.747095in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.765358in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.786337in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.804747in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.897590in}}%
\pgfpathlineto{\pgfqpoint{1.889158in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{1.048307in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{1.094330in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{1.115878in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{1.116734in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{1.119899in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{1.124989in}}%
\pgfpathlineto{\pgfqpoint{1.839397in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{1.117907in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{1.112167in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{1.114324in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{1.115248in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{1.116489in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{1.114714in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{1.113030in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.114188in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.115587in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{1.116100in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{1.112016in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.106603in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{1.108193in}}%
\pgfpathlineto{\pgfqpoint{1.677673in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{1.110141in}}%
\pgfpathlineto{\pgfqpoint{1.665232in}{1.113436in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{1.114642in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{1.119487in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{1.116391in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{1.121583in}}%
\pgfpathlineto{\pgfqpoint{1.578150in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{1.120525in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{1.559490in}{1.120047in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{1.118730in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{1.120235in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{1.114955in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{1.120035in}}%
\pgfpathlineto{\pgfqpoint{1.522169in}{1.122585in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{1.120181in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{1.692826in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.803467in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.897129in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.893968in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.889751in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.913880in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.914031in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.890813in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.863865in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.848535in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.871019in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.856465in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.892086in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.921326in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.931297in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.923643in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.928716in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.929580in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.901913in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.920085in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.903518in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.891981in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.894700in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.910339in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.895336in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.916750in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.900474in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.898253in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.902314in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.920254in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.924066in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.921792in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.933291in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.943990in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.914907in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.903927in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.983668in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{2.105247in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{2.091008in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{2.081763in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{2.003982in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.888337in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.627543in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.570221in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.683537in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{1.674706in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{1.124079in}{1.516827in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.971839in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.780528in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{0.702594in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{0.670744in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.655814in}}%
\pgfpathlineto{\pgfqpoint{1.074317in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{0.655723in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{1.055657in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{1.049437in}{0.655815in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{0.655753in}}%
\pgfpathlineto{\pgfqpoint{1.036996in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{0.655795in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{1.018336in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{1.012116in}{0.655726in}}%
\pgfpathlineto{\pgfqpoint{1.005896in}{0.655776in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{0.655841in}}%
\pgfpathlineto{\pgfqpoint{0.993455in}{0.655783in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{0.655790in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.655733in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{0.655602in}}%
\pgfpathlineto{\pgfqpoint{0.949914in}{0.655689in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{0.655700in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{0.655762in}}%
\pgfpathlineto{\pgfqpoint{0.931254in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{0.925033in}{0.655767in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{0.655805in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{0.655810in}}%
\pgfpathlineto{\pgfqpoint{0.906373in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{0.900153in}{0.655812in}}%
\pgfpathlineto{\pgfqpoint{0.893933in}{0.655824in}}%
\pgfpathlineto{\pgfqpoint{0.887713in}{0.655850in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{0.655745in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{0.655816in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{0.655803in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{0.844171in}{0.655851in}}%
\pgfpathlineto{\pgfqpoint{0.837951in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{0.831731in}{0.655800in}}%
\pgfpathlineto{\pgfqpoint{0.825511in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{0.819291in}{0.655869in}}%
\pgfpathlineto{\pgfqpoint{0.813071in}{0.655960in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{0.794410in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{0.655998in}}%
\pgfpathlineto{\pgfqpoint{0.781970in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{0.775750in}{0.655837in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{0.757089in}{0.655884in}}%
\pgfpathlineto{\pgfqpoint{0.750869in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{0.744649in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{0.656000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.732209in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732209in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732209in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164164in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164164in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164164in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596119in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596119in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596119in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028075in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028075in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028075in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509728in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.649543in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.649543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{0.649543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492999in, y=0.606140in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.088743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.088743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.045340in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.527944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.527944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.484541in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{1.967144in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.967144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654457in}{1.967144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300292in, y=1.923741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244736in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Revenue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654457in}{0.509170in}}{\pgfqpoint{1.710543in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732209in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{0.763309in}{0.654737in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{1.086758in}{0.654904in}}%
\pgfpathlineto{\pgfqpoint{1.092978in}{0.659789in}}%
\pgfpathlineto{\pgfqpoint{1.099198in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.707172in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.792235in}}%
\pgfpathlineto{\pgfqpoint{1.117858in}{0.982989in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{1.390999in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{1.155179in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{1.161399in}{1.470063in}}%
\pgfpathlineto{\pgfqpoint{1.167620in}{1.496132in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.603735in}}%
\pgfpathlineto{\pgfqpoint{1.180060in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{1.743624in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.763507in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{1.204941in}{1.744242in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.635672in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.561487in}}%
\pgfpathlineto{\pgfqpoint{1.223601in}{1.553867in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{1.555424in}}%
\pgfpathlineto{\pgfqpoint{1.236041in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{1.248482in}{1.547296in}}%
\pgfpathlineto{\pgfqpoint{1.254702in}{1.557815in}}%
\pgfpathlineto{\pgfqpoint{1.260922in}{1.555685in}}%
\pgfpathlineto{\pgfqpoint{1.267142in}{1.555743in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.558317in}}%
\pgfpathlineto{\pgfqpoint{1.279582in}{1.558467in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{1.555308in}}%
\pgfpathlineto{\pgfqpoint{1.292023in}{1.558374in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{1.559276in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{1.555822in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.555144in}}%
\pgfpathlineto{\pgfqpoint{1.329344in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{1.564406in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.546190in}}%
\pgfpathlineto{\pgfqpoint{1.348004in}{1.557334in}}%
\pgfpathlineto{\pgfqpoint{1.354224in}{1.549459in}}%
\pgfpathlineto{\pgfqpoint{1.360445in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{1.366665in}{1.555368in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{1.559556in}}%
\pgfpathlineto{\pgfqpoint{1.379105in}{1.553416in}}%
\pgfpathlineto{\pgfqpoint{1.385325in}{1.554942in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{1.397765in}{1.563927in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{1.410206in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.561949in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.554470in}}%
\pgfpathlineto{\pgfqpoint{1.441307in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.557961in}}%
\pgfpathlineto{\pgfqpoint{1.453747in}{1.549034in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.555525in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.557932in}}%
\pgfpathlineto{\pgfqpoint{1.478628in}{1.482059in}}%
\pgfpathlineto{\pgfqpoint{1.484848in}{1.380976in}}%
\pgfpathlineto{\pgfqpoint{1.509728in}{1.024152in}}%
\pgfpathlineto{\pgfqpoint{1.515948in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{1.528389in}{1.050605in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.051431in}}%
\pgfpathlineto{\pgfqpoint{1.540829in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{1.547049in}{1.049853in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{1.048127in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{1.571930in}{1.047339in}}%
\pgfpathlineto{\pgfqpoint{1.584370in}{1.050806in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{1.596811in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{1.609251in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{1.046226in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{1.046471in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{1.640352in}{1.048102in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{1.047235in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.043690in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{1.046325in}}%
\pgfpathlineto{\pgfqpoint{1.683893in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{1.708773in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{1.714994in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{1.044851in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{1.046919in}}%
\pgfpathlineto{\pgfqpoint{1.733654in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{1.746094in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.752314in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{1.758535in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{1.764755in}{1.047225in}}%
\pgfpathlineto{\pgfqpoint{1.770975in}{1.045741in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{1.783415in}{1.047130in}}%
\pgfpathlineto{\pgfqpoint{1.789635in}{1.047084in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.048064in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{1.046318in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{1.045333in}}%
\pgfpathlineto{\pgfqpoint{1.814516in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{1.820736in}{1.043638in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{1.833177in}{1.047399in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{1.851837in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{1.051476in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{1.049240in}}%
\pgfpathlineto{\pgfqpoint{1.876718in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{1.882938in}{0.918397in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{0.816226in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.783770in}}%
\pgfpathlineto{\pgfqpoint{1.914039in}{0.750125in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{0.732036in}}%
\pgfpathlineto{\pgfqpoint{1.932699in}{0.701021in}}%
\pgfpathlineto{\pgfqpoint{1.938919in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{0.676324in}}%
\pgfpathlineto{\pgfqpoint{1.951360in}{0.668135in}}%
\pgfpathlineto{\pgfqpoint{1.957580in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{1.963800in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{0.655108in}}%
\pgfpathlineto{\pgfqpoint{1.982460in}{0.654777in}}%
\pgfpathlineto{\pgfqpoint{2.026001in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{0.654815in}}%
\pgfpathlineto{\pgfqpoint{2.131744in}{0.654837in}}%
\pgfpathlineto{\pgfqpoint{2.243707in}{0.654795in}}%
\pgfpathlineto{\pgfqpoint{2.281028in}{0.655117in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{2.287248in}{0.656921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654457in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509728in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stepwise Revenue for 4-tiers}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_total_welfare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.793295in}{0.585807in}}{\pgfqpoint{2.290157in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.626701in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.626079in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.630102in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.627594in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.627139in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.628322in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.626490in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.632248in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.634339in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.634162in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.635397in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.636765in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.640410in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.635221in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.634890in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{0.634133in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.633288in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.632271in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.633406in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.633148in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.634019in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.635258in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.633142in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.632181in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{0.629209in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.628504in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.626493in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.623453in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.624365in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.627297in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.630479in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.627730in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.627632in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.624421in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.621946in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.622352in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.611889in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{0.621614in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{0.673209in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{0.686320in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{0.871371in}}%
\pgfpathlineto{\pgfqpoint{1.176492in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{1.304282in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.587024in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.597431in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.596233in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.052567in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{0.945189in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{0.936005in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{0.970288in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{0.981676in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{0.974428in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{0.991230in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{0.981701in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{0.988790in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{0.987929in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.982162in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{0.966624in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{0.970389in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{0.947845in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{0.960885in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{0.963748in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{1.421977in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.023038in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.022698in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.033852in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.025627in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{0.992298in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{0.997605in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{0.994798in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{0.981124in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.007199in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.985246in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{0.793594in}}%
\pgfpathlineto{\pgfqpoint{1.523764in}{0.744032in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.711794in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.763692in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.833527in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.838338in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.835405in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.834641in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.835108in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.843370in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.840050in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.839143in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{0.835926in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.843086in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.837911in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.833343in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.831922in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.838041in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.835223in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.835587in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.838403in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.838372in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.836797in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.837244in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.836623in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.834963in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{0.836480in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{0.844276in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.750698in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.699567in}}%
\pgfpathlineto{\pgfqpoint{1.900973in}{0.661477in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{0.631667in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.625823in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.642265in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.638091in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.638663in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.634943in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.630135in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.626959in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.619732in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.619046in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.620668in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.620873in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.623936in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.623333in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.622689in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.620407in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.618261in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.618054in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.620664in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.619763in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.621746in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.623288in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{0.623942in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.623153in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.621646in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.620143in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.621013in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.621741in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{0.622109in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.622517in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.619480in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{2.206333in}{0.619962in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.618160in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.617506in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.615875in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.613965in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.615954in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.619984in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.621218in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.622844in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.623883in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.626902in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.697276in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.689359in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.693779in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.688122in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.684384in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.684828in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.683197in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.685531in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.686564in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.688721in}}%
\pgfpathlineto{\pgfqpoint{2.206333in}{0.687751in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.688493in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.687745in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.687058in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.685953in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{0.684847in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.683182in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.686238in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.683598in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.684289in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.684380in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{0.682556in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.682093in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.684144in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.685474in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.684829in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.682852in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.684609in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.683919in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.680848in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.678088in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.682800in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.684558in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.688009in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.688373in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.685960in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.683232in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.684688in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.686615in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.690788in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.691762in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.709186in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.714533in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.718020in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.725651in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.728949in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.731380in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.782473in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{1.900973in}{0.910626in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.953848in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.976514in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.976777in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.981779in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{0.979472in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.969396in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.970030in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.970202in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.971931in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.972685in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.969745in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.975957in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.969214in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.970486in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.969024in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.968526in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.969723in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.964912in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.965909in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.967780in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{0.969629in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.970322in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.968986in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.966653in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.966994in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.964971in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.978235in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.979818in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.975480in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{0.973226in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.967231in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.972428in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.972319in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.970289in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{1.176482in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{1.305692in}}%
\pgfpathlineto{\pgfqpoint{1.523764in}{1.407634in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{1.497041in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{1.572776in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{1.600737in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{1.577075in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.573623in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.570191in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{1.591288in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.584220in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{1.571843in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.535048in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.554761in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.542050in}}%
\pgfpathlineto{\pgfqpoint{1.421977in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{1.598474in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.607513in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{1.600526in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.605037in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{1.605297in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.597317in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.581095in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.597436in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.600982in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.573166in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{1.588591in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{1.576069in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{1.572585in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.594855in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{1.579371in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{1.582311in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{1.597952in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.600977in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{1.599437in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{1.608672in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.588623in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.690427in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.876458in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.970248in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{2.029949in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{2.042816in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{2.047041in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.977585in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.954737in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.096850in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{2.105813in}}%
\pgfpathlineto{\pgfqpoint{1.176492in}{2.026100in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{1.760002in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{1.259576in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{0.962488in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{0.912165in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.758322in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.735153in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.731021in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.728218in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.724492in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.725188in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.725167in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.723263in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.724891in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.728772in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.726034in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.725947in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.720489in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{0.722694in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.727649in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.727746in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.726327in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.728999in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{0.724322in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.724514in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{0.728157in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.728895in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.728259in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.730238in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.733103in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.729925in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.732363in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.731084in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.737802in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.740116in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.735053in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.727914in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.725377in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.727990in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.726002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793295in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793295in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209090in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.209090in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209090in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209090in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624885in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.624885in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624885in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624885in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040680in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.040680in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040680in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040680in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541726in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.946967in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.946967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{0.946967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364287in, y=0.903564in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.410910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.410910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300052in, y=1.367507in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.874853in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.874853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.874853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300052in, y=1.831450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244496in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Total Welfare}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.676352in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.677065in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.677471in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.677527in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.680771in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.685650in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.687227in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.687108in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.686505in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.685519in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.683153in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.680748in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.681822in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.680023in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.681320in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.681666in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.681457in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.679886in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.679042in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.679575in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.673543in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.673886in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.675667in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.674744in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.675259in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.678034in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.677816in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.677626in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.677933in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.676720in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.676062in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.676518in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.680184in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.682340in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.685106in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{0.748986in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{0.972948in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{1.240002in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.383933in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{1.705047in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{1.843671in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.841937in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.776084in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.778934in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.789840in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.825037in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.805597in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.770963in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{1.690748in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.498378in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.290628in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{1.279364in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{1.281222in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{1.272338in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{1.276761in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.274963in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{1.284120in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{1.282714in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{1.281908in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{1.284759in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{1.285146in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.280548in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{1.281178in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.289799in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.283853in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{1.276571in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.282961in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.285631in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.282544in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.288729in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.288025in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.284450in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{1.294784in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.280604in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.283374in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.275657in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.290411in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{1.283729in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{1.221874in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{1.145318in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{1.008743in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.905329in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.907183in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.904486in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{0.905207in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.909525in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.907276in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.906097in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.902510in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.902796in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.902898in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{0.904526in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.901799in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.900119in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.901412in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.901533in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.900224in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.900672in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.904278in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.902436in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.905544in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.906431in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.905152in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.905627in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.903327in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.903894in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.905324in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.910876in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.908233in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.863606in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.826707in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.687031in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.686912in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.683958in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.678055in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.672065in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.666906in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.662427in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.659361in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.657368in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.651539in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.653323in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.656154in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.656416in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.655349in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.648175in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.646926in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.652637in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.651307in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.652099in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.653302in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.653366in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.652810in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.651871in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.654046in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.652717in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.653437in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.654121in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.653440in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.651219in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.650672in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.648581in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.650391in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.651046in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.653700in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.655405in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.662089in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.722228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541726in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stepwise Total Welfare for 4-tiers}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_user_welfare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.793295in}{0.585807in}}{\pgfqpoint{2.290157in}{2.118548in}}{%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.640606in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.643838in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.636766in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.642116in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.643762in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.649881in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.651744in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.660358in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.653213in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.652823in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.647707in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.650588in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.648486in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.653336in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.651512in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{0.650570in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.653187in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{0.655469in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.650316in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.648252in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.646455in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.644153in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{0.644902in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.643938in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.639604in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.636954in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.642287in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.646624in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.646924in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.642819in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.643528in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.642705in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.641057in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.638291in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.635462in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.645337in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.621157in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{0.694903in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{0.724125in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{0.794941in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{0.932596in}}%
\pgfpathlineto{\pgfqpoint{1.176492in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.574326in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.576538in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.570900in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.570249in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.557514in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.301937in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{1.124893in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{0.993406in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{0.901630in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{0.858657in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{0.817329in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{0.798108in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{0.782717in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{0.789582in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{0.785782in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{0.815879in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{0.809135in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{0.813974in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{0.813847in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{0.813126in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{0.807367in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{0.809474in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{0.798618in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{0.801212in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{0.784958in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{0.794084in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{0.796190in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{0.793882in}}%
\pgfpathlineto{\pgfqpoint{1.421977in}{0.814258in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{0.820284in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{0.817953in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{0.826374in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{0.693574in}}%
\pgfpathlineto{\pgfqpoint{1.523764in}{0.665943in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.649305in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{0.651344in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.686306in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.735912in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.741701in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.745006in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.739838in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.739356in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.745588in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.745768in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.749775in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.747436in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.744517in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.743796in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.743216in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.742699in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{0.742276in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.743103in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{0.743433in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.742771in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.739283in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.740005in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.744884in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.743331in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.742024in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.742875in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.743372in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.743179in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.742243in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.744649in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.742891in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.742458in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.741679in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{0.747063in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.744636in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{1.900973in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{0.590837in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.587661in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.603210in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.612946in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.620787in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.628544in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.636135in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.634257in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.632342in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.631221in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.631963in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.630920in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.637647in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.636826in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.635947in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.632824in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.629218in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.629856in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.626981in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.633132in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.631353in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.634600in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.636708in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.637046in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{0.637618in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.636550in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.632409in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.634616in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.636444in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.635672in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{2.206333in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.628804in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.626563in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.626505in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.626694in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.632194in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.633891in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.641639in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.738250in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.727378in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.733436in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{0.729254in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.725683in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.724698in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.720533in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.721147in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.718890in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.722107in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.723517in}}%
\pgfpathlineto{\pgfqpoint{2.218308in}{0.724240in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.726484in}}%
\pgfpathlineto{\pgfqpoint{2.206333in}{0.725154in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.725156in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.722184in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{0.721187in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.718913in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.723089in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.719469in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.720420in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.720540in}}%
\pgfpathlineto{\pgfqpoint{2.128496in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.721160in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.718430in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.720861in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.711389in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.711942in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.718410in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.720389in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.720801in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.727574in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.726027in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.722706in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.720082in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.718770in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.719969in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.721274in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{0.722677in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.719914in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.713202in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.704345in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{0.767066in}}%
\pgfpathlineto{\pgfqpoint{1.900973in}{0.806153in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{0.857290in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.852106in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.848909in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.850389in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.853717in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.848960in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.849938in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.847158in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.848968in}}%
\pgfpathlineto{\pgfqpoint{1.691412in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.849314in}}%
\pgfpathlineto{\pgfqpoint{1.679437in}{0.847810in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.845347in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.846523in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.856875in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.856350in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.857968in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.853928in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.851686in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{0.850580in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.850402in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.849528in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.845172in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.856348in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{1.523764in}{1.117302in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{1.176350in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{1.227674in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{1.248650in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{1.231567in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.228634in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.226349in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.227616in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{1.241472in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{1.242320in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{1.228007in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.211553in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.199300in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{1.421977in}{1.228677in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{1.247074in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{1.248560in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.251845in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{1.251699in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{1.235408in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.229175in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.222987in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{1.239811in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{1.231232in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{1.228730in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.244742in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{1.234617in}}%
\pgfpathlineto{\pgfqpoint{1.308216in}{1.234100in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{1.235796in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{1.246991in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.248948in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.684241in}}%
\pgfpathlineto{\pgfqpoint{1.236366in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.879381in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.937992in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.953762in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.949379in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{2.082508in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.182479in}{2.103513in}}%
\pgfpathlineto{\pgfqpoint{1.176492in}{2.024119in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.905904in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{1.804631in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{1.357862in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{1.086999in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{1.029824in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.789452in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.785472in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.784574in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.781460in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.777313in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.777687in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.774895in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.778628in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.778465in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.778352in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.770839in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.780737in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.778883in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.782571in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.782418in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.781134in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.783234in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.781581in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.784286in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.783839in}}%
\pgfpathlineto{\pgfqpoint{0.907057in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.787186in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.785475in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.784852in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.784415in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.791598in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.796127in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.792831in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.794673in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.797876in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.781065in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.780242in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.780128in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.781149in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.778341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793295in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793295in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209090in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.209090in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209090in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209090in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624885in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.624885in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624885in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624885in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040680in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.040680in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040680in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040680in,y=0.411948in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541726in,y=0.245281in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.766646in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.766646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{0.766646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364287in, y=0.723243in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.088616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.088616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364287in, y=1.045213in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.410586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.410586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364287in, y=1.367183in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{1.732556in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{1.732556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{1.732556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300052in, y=1.689154in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{2.054527in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.054527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718452in}{2.054527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300052in, y=2.011124in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244496in,y=1.352178in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont User Welfare}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718452in}{0.509170in}}{\pgfqpoint{1.646548in}{1.686016in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793295in}{0.709874in}}%
\pgfpathlineto{\pgfqpoint{0.799283in}{0.710877in}}%
\pgfpathlineto{\pgfqpoint{0.805270in}{0.710914in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{0.817245in}{0.711484in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{0.711590in}}%
\pgfpathlineto{\pgfqpoint{0.835207in}{0.713404in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{0.716072in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{0.722771in}}%
\pgfpathlineto{\pgfqpoint{0.853170in}{0.724952in}}%
\pgfpathlineto{\pgfqpoint{0.859157in}{0.722277in}}%
\pgfpathlineto{\pgfqpoint{0.865145in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{0.871132in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{0.877120in}{0.723957in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.719878in}}%
\pgfpathlineto{\pgfqpoint{0.889095in}{0.722605in}}%
\pgfpathlineto{\pgfqpoint{0.895082in}{0.719344in}}%
\pgfpathlineto{\pgfqpoint{0.901069in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{0.913044in}{0.715773in}}%
\pgfpathlineto{\pgfqpoint{0.919032in}{0.719401in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{0.716025in}}%
\pgfpathlineto{\pgfqpoint{0.931007in}{0.717510in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{0.715034in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{0.948969in}{0.717235in}}%
\pgfpathlineto{\pgfqpoint{0.954956in}{0.716965in}}%
\pgfpathlineto{\pgfqpoint{0.966931in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.716444in}}%
\pgfpathlineto{\pgfqpoint{0.984894in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{0.713643in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{1.002856in}{0.712445in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{0.705994in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{0.708429in}}%
\pgfpathlineto{\pgfqpoint{1.050756in}{0.712258in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.711687in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{0.712079in}}%
\pgfpathlineto{\pgfqpoint{1.080693in}{0.710253in}}%
\pgfpathlineto{\pgfqpoint{1.086680in}{0.710421in}}%
\pgfpathlineto{\pgfqpoint{1.092668in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.711259in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{1.116617in}{0.710426in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{0.715250in}}%
\pgfpathlineto{\pgfqpoint{1.128592in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{1.140567in}{0.807815in}}%
\pgfpathlineto{\pgfqpoint{1.146555in}{0.859778in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{0.918111in}}%
\pgfpathlineto{\pgfqpoint{1.158530in}{1.040994in}}%
\pgfpathlineto{\pgfqpoint{1.164517in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{1.188467in}{1.840207in}}%
\pgfpathlineto{\pgfqpoint{1.194454in}{1.828417in}}%
\pgfpathlineto{\pgfqpoint{1.200442in}{1.762958in}}%
\pgfpathlineto{\pgfqpoint{1.206429in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.762005in}}%
\pgfpathlineto{\pgfqpoint{1.218404in}{1.747753in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.673684in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{1.242354in}{1.338823in}}%
\pgfpathlineto{\pgfqpoint{1.248341in}{1.211956in}}%
\pgfpathlineto{\pgfqpoint{1.254329in}{1.099522in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{1.030785in}}%
\pgfpathlineto{\pgfqpoint{1.266304in}{1.019619in}}%
\pgfpathlineto{\pgfqpoint{1.272291in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{1.278279in}{1.015345in}}%
\pgfpathlineto{\pgfqpoint{1.284266in}{1.018864in}}%
\pgfpathlineto{\pgfqpoint{1.290253in}{1.017365in}}%
\pgfpathlineto{\pgfqpoint{1.296241in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{1.314203in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.024247in}}%
\pgfpathlineto{\pgfqpoint{1.326178in}{1.022305in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{1.024464in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{1.018480in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.022170in}}%
\pgfpathlineto{\pgfqpoint{1.356115in}{1.021150in}}%
\pgfpathlineto{\pgfqpoint{1.362103in}{1.021388in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.026897in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{1.380065in}{1.016481in}}%
\pgfpathlineto{\pgfqpoint{1.386053in}{1.023816in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{1.018328in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{1.022144in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.024981in}}%
\pgfpathlineto{\pgfqpoint{1.415990in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.022255in}}%
\pgfpathlineto{\pgfqpoint{1.433952in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.023628in}}%
\pgfpathlineto{\pgfqpoint{1.451914in}{1.025637in}}%
\pgfpathlineto{\pgfqpoint{1.457902in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{1.469877in}{1.020986in}}%
\pgfpathlineto{\pgfqpoint{1.475864in}{1.025857in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{1.021140in}}%
\pgfpathlineto{\pgfqpoint{1.505801in}{1.023294in}}%
\pgfpathlineto{\pgfqpoint{1.511789in}{0.981937in}}%
\pgfpathlineto{\pgfqpoint{1.517776in}{0.934962in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.850547in}}%
\pgfpathlineto{\pgfqpoint{1.541726in}{0.771327in}}%
\pgfpathlineto{\pgfqpoint{1.547714in}{0.788946in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{0.791309in}}%
\pgfpathlineto{\pgfqpoint{1.559688in}{0.795614in}}%
\pgfpathlineto{\pgfqpoint{1.565676in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.795274in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{0.795886in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{1.589626in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{1.595613in}{0.798792in}}%
\pgfpathlineto{\pgfqpoint{1.601601in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{1.607588in}{0.800969in}}%
\pgfpathlineto{\pgfqpoint{1.613576in}{0.801322in}}%
\pgfpathlineto{\pgfqpoint{1.619563in}{0.802554in}}%
\pgfpathlineto{\pgfqpoint{1.625550in}{0.798652in}}%
\pgfpathlineto{\pgfqpoint{1.631538in}{0.796967in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.794633in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.796453in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{0.794665in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{1.685425in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{1.697400in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.796133in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{0.793346in}}%
\pgfpathlineto{\pgfqpoint{1.715362in}{0.794964in}}%
\pgfpathlineto{\pgfqpoint{1.721350in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{0.794972in}}%
\pgfpathlineto{\pgfqpoint{1.733324in}{0.793616in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{1.757274in}{0.797383in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{1.769249in}{0.795131in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{0.797636in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{1.787211in}{0.797895in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{0.796154in}}%
\pgfpathlineto{\pgfqpoint{1.799186in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{1.811161in}{0.796769in}}%
\pgfpathlineto{\pgfqpoint{1.817149in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{1.823136in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{0.795927in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.796892in}}%
\pgfpathlineto{\pgfqpoint{1.841098in}{0.795329in}}%
\pgfpathlineto{\pgfqpoint{1.847086in}{0.797835in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{0.797488in}}%
\pgfpathlineto{\pgfqpoint{1.859061in}{0.799465in}}%
\pgfpathlineto{\pgfqpoint{1.865048in}{0.801914in}}%
\pgfpathlineto{\pgfqpoint{1.871036in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{1.877023in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.900973in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{1.906960in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{1.918935in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{1.924923in}{0.658645in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{1.942885in}{0.674229in}}%
\pgfpathlineto{\pgfqpoint{1.948872in}{0.676869in}}%
\pgfpathlineto{\pgfqpoint{1.954860in}{0.677763in}}%
\pgfpathlineto{\pgfqpoint{1.966835in}{0.678523in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{0.679084in}}%
\pgfpathlineto{\pgfqpoint{1.978810in}{0.676808in}}%
\pgfpathlineto{\pgfqpoint{1.984797in}{0.675595in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{0.675501in}}%
\pgfpathlineto{\pgfqpoint{2.002760in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{2.008747in}{0.677922in}}%
\pgfpathlineto{\pgfqpoint{2.014734in}{0.678934in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{0.681837in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{0.682200in}}%
\pgfpathlineto{\pgfqpoint{2.032697in}{0.680743in}}%
\pgfpathlineto{\pgfqpoint{2.038684in}{0.676813in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{0.677014in}}%
\pgfpathlineto{\pgfqpoint{2.050659in}{0.674610in}}%
\pgfpathlineto{\pgfqpoint{2.056647in}{0.673814in}}%
\pgfpathlineto{\pgfqpoint{2.062634in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.068621in}{0.669185in}}%
\pgfpathlineto{\pgfqpoint{2.074609in}{0.672644in}}%
\pgfpathlineto{\pgfqpoint{2.080596in}{0.676577in}}%
\pgfpathlineto{\pgfqpoint{2.086584in}{0.676997in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{0.675162in}}%
\pgfpathlineto{\pgfqpoint{2.098559in}{0.676256in}}%
\pgfpathlineto{\pgfqpoint{2.104546in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.677900in}}%
\pgfpathlineto{\pgfqpoint{2.116521in}{0.677983in}}%
\pgfpathlineto{\pgfqpoint{2.122508in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.678545in}}%
\pgfpathlineto{\pgfqpoint{2.140471in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{2.146458in}{0.675939in}}%
\pgfpathlineto{\pgfqpoint{2.152446in}{0.676681in}}%
\pgfpathlineto{\pgfqpoint{2.158433in}{0.678853in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{0.677679in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{0.678928in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{2.188370in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{2.194358in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.212320in}{0.678087in}}%
\pgfpathlineto{\pgfqpoint{2.224295in}{0.675040in}}%
\pgfpathlineto{\pgfqpoint{2.230282in}{0.674306in}}%
\pgfpathlineto{\pgfqpoint{2.236270in}{0.671431in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{2.248245in}{0.674806in}}%
\pgfpathlineto{\pgfqpoint{2.254232in}{0.678446in}}%
\pgfpathlineto{\pgfqpoint{2.260220in}{0.679787in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.680783in}}%
\pgfpathlineto{\pgfqpoint{2.284169in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{0.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718452in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{2.365000in}{2.195185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541726in,y=2.278519in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stepwise User Welfare for 4-tiers}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

